Improved Heavy Quark Effective Theory Currents

It is hoped that the accuracy of a variety of lattice calculations will be improved by perturbatively eliminating effects proportional to the lattice spacing. In this paper, we apply this improvement program to the heavy quark effective theory currents which cause a heavy quark to decay to a light quark, and renormalize the resulting operators to order $\alphaS$. We find a small decrease in the amount that the operator needs to be renormalized, relative to the unimproved case.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%----------------cut here, PS file below contains six
% figures------------------%

%! lwplot file
%%BoundingBox:   184   420   448   537
/m { moveto } def
/c { lineto currentpoint stroke moveto } def
/ci { /r exch def /yy exch def /xx exch def xx r add yy m xx yy r 0 360 arc
closepath stroke} def
/cf { /r exch def /yy exch def /xx exch def xx r add yy m xx yy r 0 360 arc
fill} def
/sq { /r exch def /yy exch def /xx exch def xx r 2 div sub yy r 2 div sub m r 0
rlineto 0 r rlineto r neg 0 rlineto closepath stroke} def
/sf { /r exch def /yy exch def /xx exch def xx r 2 div sub yy r 2 div sub m r 0
rlineto 0 r rlineto r neg 0 rlineto closepath fill} def
/di { /r exch def /Fr r 0.6 mul def /yy exch def /xx exch def xx yy r add m Fr
neg r neg rlineto Fr r neg rlineto Fr r rlineto closepath stroke} def
/df { /r exch def /Fr r 0.6 mul def /yy exch def /xx exch def xx yy r add m Fr
neg r neg rlineto Fr r neg rlineto Fr r rlineto closepath fill} def
/tu { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r add m Fr
neg Fr -2 mul rlineto Fr 2 mul 0 rlineto closepath stroke} def
/tuf { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r add m
Fr neg Fr -2 mul rlineto Fr 2 mul 0 rlineto closepath fill} def
/td { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r sub m Fr
neg Fr 2 mul rlineto Fr 2 mul 0 rlineto closepath stroke} def
/tdf { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r sub m
Fr neg Fr 2 mul rlineto Fr 2 mul 0 rlineto closepath fill} def
72 300 div dup scale
3 setlinewidth
1459 2102 m 1461 2104 c
1462 2107 c
1460 2109 c
1457 2111 c
1453 2112 c
1449 2114 c
1447 2116 c
1447 2118 c
1450 2120 c
1453 2123 c
1456 2126 c
1458 2128 c
1459 2131 c
1457 2133 c
1453 2134 c
1449 2135 c
1445 2136 c
1443 2138 c
1442 2140 c
1444 2142 c
1446 2145 c
1449 2149 c
1451 2152 c
1451 2154 c
1449 2156 c
1446 2156 c
1441 2157 c
1437 2157 c
1434 2158 c
1433 2160 c
1434 2163 c
1436 2166 c
1438 2170 c
1440 2173 c
1440 2176 c
1438 2177 c
1434 2177 c
1430 2177 c
1426 2177 c
1422 2177 c
1421 2178 c
1421 2181 c
1422 2185 c
1424 2189 c
1425 2192 c
1424 2195 c
1422 2196 c
1419 2196 c
1415 2195 c
1411 2194 c
1407 2194 c
1406 2194 c
1405 2197 c
1406 2201 c
1406 2205 c
1407 2209 c
1406 2211 c
1404 2212 c
1401 2212 c
1397 2210 c
1393 2208 c
1390 2207 c
1388 2208 c
1387 2210 c
1386 2214 c
1386 2218 c
1386 2222 c
1385 2225 c
1383 2225 c
1380 2225 c
1376 2222 c
1373 2220 c
1370 2218 c
1368 2218 c
1366 2220 c
1365 2223 c
1364 2227 c
1364 2231 c
1362 2234 c
1360 2235 c
1357 2233 c
1354 2231 c
1351 2228 c
1348 2225 c
1346 2225 c
1344 2226 c
1343 2229 c
1341 2233 c
1340 2237 c
1338 2239 c
1336 2240 c
1333 2238 c
1331 2235 c
1328 2232 c
1326 2229 c
1324 2228 c
1322 2228 c
1320 2231 c
1318 2234 c
1315 2238 c
1313 2240 c
1311 2241 c
1309 2239 c
1307 2236 c
1305 2232 c
1303 2229 c
1301 2227 c
1299 2227 c
1297 2229 c
1294 2232 c
1291 2235 c
1288 2237 c
1286 2238 c
1284 2236 c
1283 2233 c
1282 2228 c
1280 2225 c
1279 2222 c
1277 2222 c
1274 2223 c
1271 2226 c
1268 2228 c
1265 2230 c
1262 2230 c
1261 2229 c
1260 2225 c
1259 2221 c
1259 2217 c
1258 2214 c
1256 2213 c
1253 2214 c
1250 2216 c
1246 2218 c
1243 2219 c
1240 2219 c
1239 2217 c
1238 2214 c
1239 2210 c
1239 2206 c
1239 2202 c
1237 2201 c
1235 2201 c
1231 2202 c
1227 2204 c
1223 2205 c
1220 2204 c
1219 2202 c
1219 2199 c
1220 2195 c
1221 2191 c
1222 2188 c
1221 2186 c
1218 2185 c
1214 2186 c
1210 2187 c
1206 2187 c
1203 2186 c
1202 2184 c
1203 2181 c
1204 2178 c
1206 2174 c
1207 2171 c
1207 2168 c
1205 2167 c
1201 2167 c
1197 2167 c
1193 2167 c
1190 2166 c
1189 2164 c
1190 2161 c
1192 2158 c
1195 2154 c
1196 2151 c
1197 2149 c
1195 2147 c
1191 2146 c
1187 2146 c
1183 2145 c
1180 2144 c
1180 2141 c
1181 2139 c
1183 2136 c
1187 2133 c
1189 2130 c
1190 2128 c
1189 2126 c
1185 2125 c
1181 2123 c
1177 2122 c
1175 2120 c
1174 2118 c
1176 2115 c
1179 2113 c
1182 2110 c
1185 2108 c
1187 2106 c
1186 2104 c
1184 2102 c
1180 2100 c
1459 2098 m 1461 2096 c
1462 2093 c
1460 2091 c
1457 2089 c
1453 2088 c
1449 2086 c
1447 2084 c
1447 2082 c
1450 2080 c
1453 2077 c
1456 2074 c
1458 2072 c
1459 2069 c
1457 2067 c
1453 2066 c
1449 2065 c
1445 2064 c
1443 2062 c
1442 2060 c
1444 2058 c
1446 2055 c
1449 2051 c
1451 2048 c
1451 2046 c
1449 2044 c
1446 2044 c
1441 2043 c
1437 2043 c
1434 2042 c
1433 2040 c
1434 2037 c
1436 2034 c
1438 2030 c
1440 2027 c
1440 2024 c
1438 2023 c
1434 2023 c
1430 2023 c
1426 2023 c
1422 2023 c
1421 2022 c
1421 2019 c
1422 2015 c
1424 2011 c
1425 2008 c
1424 2005 c
1422 2004 c
1419 2004 c
1415 2005 c
1411 2006 c
1407 2006 c
1406 2006 c
1405 2003 c
1406 1999 c
1406 1995 c
1407 1991 c
1406 1989 c
1404 1988 c
1401 1988 c
1397 1990 c
1393 1992 c
1390 1993 c
1388 1992 c
1387 1990 c
1386 1986 c
1386 1982 c
1386 1978 c
1385 1975 c
1383 1975 c
1380 1975 c
1376 1978 c
1373 1980 c
1370 1982 c
1368 1982 c
1366 1980 c
1365 1977 c
1364 1973 c
1364 1969 c
1362 1966 c
1360 1965 c
1357 1967 c
1354 1969 c
1351 1972 c
1348 1975 c
1346 1975 c
1344 1974 c
1343 1971 c
1341 1967 c
1340 1963 c
1338 1961 c
1336 1960 c
1333 1962 c
1331 1965 c
1328 1968 c
1326 1971 c
1324 1972 c
1322 1972 c
1320 1969 c
1318 1966 c
1315 1962 c
1313 1960 c
1311 1959 c
1309 1961 c
1307 1964 c
1305 1968 c
1303 1971 c
1301 1973 c
1299 1973 c
1297 1971 c
1294 1968 c
1291 1965 c
1288 1963 c
1286 1962 c
1284 1964 c
1283 1967 c
1282 1972 c
1280 1975 c
1279 1978 c
1277 1978 c
1274 1977 c
1271 1974 c
1268 1972 c
1265 1970 c
1262 1970 c
1261 1971 c
1260 1975 c
1259 1979 c
1259 1983 c
1258 1986 c
1256 1987 c
1253 1986 c
1250 1984 c
1246 1982 c
1243 1981 c
1240 1981 c
1239 1983 c
1238 1986 c
1239 1990 c
1239 1994 c
1239 1998 c
1237 1999 c
1235 1999 c
1231 1998 c
1227 1996 c
1223 1995 c
1220 1996 c
1219 1998 c
1219 2001 c
1220 2005 c
1221 2009 c
1222 2012 c
1221 2014 c
1218 2015 c
1214 2014 c
1210 2013 c
1206 2013 c
1203 2014 c
1202 2016 c
1203 2019 c
1204 2022 c
1206 2026 c
1207 2029 c
1207 2032 c
1205 2033 c
1201 2033 c
1197 2033 c
1193 2033 c
1190 2034 c
1189 2036 c
1190 2039 c
1192 2042 c
1195 2046 c
1196 2049 c
1197 2051 c
1195 2053 c
1191 2054 c
1187 2054 c
1183 2055 c
1180 2056 c
1180 2059 c
1181 2061 c
1183 2064 c
1187 2067 c
1189 2070 c
1190 2072 c
1189 2074 c
1185 2075 c
1181 2077 c
1177 2078 c
1175 2080 c
1174 2082 c
1176 2085 c
1179 2087 c
1182 2090 c
1185 2092 c
1187 2094 c
1186 2096 c
1184 2098 c
1180 2100 c
767 1972 m 1317 1972 c
767 1959 m 1317 1959 c
1459 2098 m 1461 2096 c
1462 2093 c
1460 2091 c
1457 2089 c
1453 2088 c
1449 2086 c
1447 2084 c
1447 2082 c
1450 2080 c
1453 2077 c
1456 2074 c
1458 2072 c
1459 2069 c
1457 2067 c
1453 2066 c
1449 2065 c
1445 2064 c
1443 2062 c
1442 2060 c
1444 2058 c
1446 2055 c
1449 2051 c
1451 2048 c
1451 2046 c
1449 2044 c
1446 2044 c
1441 2043 c
1437 2043 c
1434 2042 c
1433 2040 c
1434 2037 c
1436 2034 c
1438 2030 c
1440 2027 c
1440 2024 c
1438 2023 c
1434 2023 c
1430 2023 c
1426 2023 c
1422 2023 c
1421 2022 c
1421 2019 c
1422 2015 c
1424 2011 c
1425 2008 c
1424 2005 c
1422 2004 c
1419 2004 c
1415 2005 c
1411 2006 c
1407 2006 c
1406 2006 c
1405 2003 c
1406 1999 c
1406 1995 c
1407 1991 c
1406 1989 c
1404 1988 c
1401 1988 c
1397 1990 c
1393 1992 c
1390 1993 c
1388 1992 c
1387 1990 c
1386 1986 c
1386 1982 c
1386 1978 c
1385 1975 c
1383 1975 c
1380 1975 c
1376 1978 c
1373 1980 c
1370 1982 c
1368 1982 c
1366 1980 c
1365 1977 c
1364 1973 c
1364 1969 c
1362 1966 c
1360 1965 c
1357 1967 c
1354 1969 c
1351 1972 c
1348 1975 c
1346 1975 c
1344 1974 c
1343 1971 c
1341 1967 c
1340 1963 c
1338 1961 c
1336 1960 c
1333 1962 c
1331 1965 c
1328 1968 c
1326 1971 c
1324 1972 c
1322 1972 c
1320 1969 c
1318 1966 c
1315 1962 c
1313 1960 c
1311 1959 c
1309 1961 c
1307 1964 c
1305 1968 c
1303 1971 c
1301 1973 c
1299 1973 c
1297 1971 c
1294 1968 c
1291 1965 c
1288 1963 c
1286 1962 c
1284 1964 c
1283 1967 c
1282 1972 c
1280 1975 c
1279 1978 c
1277 1978 c
1274 1977 c
1271 1974 c
1268 1972 c
1265 1970 c
1262 1970 c
1261 1971 c
1260 1975 c
1259 1979 c
1259 1983 c
1258 1986 c
1256 1987 c
1253 1986 c
1250 1984 c
1246 1982 c
1243 1981 c
1240 1981 c
1239 1983 c
1238 1986 c
1239 1990 c
1239 1994 c
1239 1998 c
1237 1999 c
1235 1999 c
1231 1998 c
1227 1996 c
1223 1995 c
1220 1996 c
1219 1998 c
1219 2001 c
1220 2005 c
1221 2009 c
1222 2012 c
1221 2014 c
1218 2015 c
1214 2014 c
1210 2013 c
1206 2013 c
1203 2014 c
1202 2016 c
1203 2019 c
1204 2022 c
1206 2026 c
1207 2029 c
1207 2032 c
1205 2033 c
1201 2033 c
1197 2033 c
1193 2033 c
1190 2034 c
1189 2036 c
1190 2039 c
1192 2042 c
1195 2046 c
1196 2049 c
1197 2051 c
1195 2053 c
1191 2054 c
1187 2054 c
1183 2055 c
1180 2056 c
1180 2059 c
1181 2061 c
1183 2064 c
1187 2067 c
1189 2070 c
1190 2072 c
1189 2074 c
1185 2075 c
1181 2077 c
1177 2078 c
1175 2080 c
1174 2082 c
1176 2085 c
1179 2087 c
1182 2090 c
1185 2092 c
1187 2094 c
1186 2096 c
1184 2098 c
1180 2100 c
1317 1966 m 1868 1966 c
1297 1967 m 1338 1968 c
1297 1969 c
1338 1971 c
1298 1972 c
1337 1973 c
1299 1974 c
1336 1975 c
1300 1976 c
1334 1977 c
1302 1978 c
1333 1979 c
1303 1980 c
1331 1981 c
1305 1982 c
1329 1983 c
1308 1983 c
1326 1984 c
1310 1984 c
1324 1985 c
1312 1985 c
1321 1985 c
1315 1986 c
1319 1986 c
1317 1986 c
1316 1986 c
1320 1986 c
1314 1985 c
1323 1985 c
1311 1985 c
1325 1984 c
1309 1984 c
1327 1983 c
1306 1983 c
1330 1982 c
1304 1981 c
1332 1980 c
1302 1979 c
1333 1978 c
1301 1977 c
1335 1976 c
1299 1975 c
1336 1974 c
1298 1973 c
1337 1972 c
1297 1971 c
1338 1969 c
1297 1968 c
1338 1967 c
1297 1966 c
1338 1964 c
1297 1963 c
1338 1962 c
1297 1961 c
1337 1959 c
1298 1958 c
1336 1957 c
1299 1956 c
1335 1955 c
1301 1954 c
1333 1953 c
1302 1952 c
1332 1951 c
1304 1950 c
1330 1949 c
1306 1949 c
1327 1948 c
1309 1947 c
1325 1947 c
1311 1946 c
1323 1946 c
1314 1946 c
1320 1946 c
1316 1945 c
1318 1945 c
1319 1945 c
1315 1946 c
1321 1946 c
1312 1946 c
1324 1946 c
1310 1947 c
1326 1947 c
1308 1948 c
1329 1949 c
1305 1949 c
1331 1950 c
1303 1951 c
1333 1952 c
1302 1953 c
1334 1954 c
1300 1955 c
1336 1956 c
1299 1957 c
1337 1958 c
1298 1959 c
1338 1961 c
1297 1962 c
1338 1963 c
1297 1964 c
1338 1966 c
1163 1814 m 1163 1767 c
1165 1812 m 1165 1769 c
1168 1814 m 1168 1767 c
1156 1814 m 1192 1814 c
1192 1800 c
1168 1791 m 1181 1791 c
1181 1800 m 1181 1782 c
1156 1767 m 1174 1767 c
1159 1814 m 1163 1812 c
1161 1814 m 1163 1809 c
1170 1814 m 1168 1809 c
1172 1814 m 1168 1812 c
1181 1814 m 1192 1812 c
1186 1814 m 1192 1809 c
1188 1814 m 1192 1807 c
1190 1814 m 1192 1800 c
1181 1800 m 1179 1791 c
1181 1782 c
1181 1796 m 1177 1791 c
1181 1787 c
1181 1794 m 1172 1791 c
1181 1789 c
1163 1769 m 1159 1767 c
1163 1771 m 1161 1767 c
1168 1771 m 1170 1767 c
1168 1769 m 1172 1767 c
1208 1814 m 1208 1809 c
1213 1809 c
1213 1814 c
1208 1814 c
1210 1814 m 1210 1809 c
1208 1812 m 1213 1812 c
1208 1798 m 1208 1767 c
1210 1796 m 1210 1769 c
1201 1798 m 1213 1798 c
1213 1767 c
1201 1767 m 1219 1767 c
1204 1798 m 1208 1796 c
1206 1798 m 1208 1794 c
1208 1769 m 1204 1767 c
1208 1771 m 1206 1767 c
1213 1771 m 1215 1767 c
1213 1769 m 1217 1767 c
1258 1796 m 1260 1794 c
1262 1796 c
1260 1798 c
1258 1798 c
1253 1796 c
1251 1794 c
1242 1798 m 1237 1796 c
1235 1794 c
1233 1789 c
1233 1785 c
1235 1780 c
1237 1778 c
1242 1776 c
1246 1776 c
1251 1778 c
1253 1780 c
1255 1785 c
1255 1789 c
1253 1794 c
1251 1796 c
1246 1798 c
1242 1798 c
1237 1794 m 1235 1789 c
1235 1785 c
1237 1780 c
1251 1780 m 1253 1785 c
1253 1789 c
1251 1794 c
1242 1798 m 1240 1796 c
1237 1791 c
1237 1782 c
1240 1778 c
1242 1776 c
1246 1776 m 1249 1778 c
1251 1782 c
1251 1791 c
1249 1796 c
1246 1798 c
1235 1780 m 1233 1778 c
1231 1773 c
1231 1771 c
1233 1767 c
1235 1764 c
1242 1762 c
1251 1762 c
1258 1760 c
1260 1758 c
1235 1767 m 1242 1764 c
1251 1764 c
1258 1762 c
1231 1771 m 1233 1769 c
1240 1767 c
1251 1767 c
1258 1764 c
1260 1760 c
1260 1758 c
1258 1753 c
1251 1751 c
1237 1751 c
1231 1753 c
1228 1758 c
1228 1760 c
1231 1764 c
1237 1767 c
1237 1751 m 1233 1753 c
1231 1758 c
1231 1760 c
1233 1764 c
1237 1767 c
1278 1798 m 1278 1778 c
1280 1771 c
1283 1769 c
1287 1767 c
1294 1767 c
1298 1769 c
1301 1771 c
1303 1776 c
1280 1796 m 1280 1776 c
1283 1771 c
1271 1798 m 1283 1798 c
1283 1776 c
1285 1769 c
1287 1767 c
1303 1798 m 1303 1767 c
1314 1767 c
1305 1796 m 1305 1769 c
1296 1798 m 1307 1798 c
1307 1767 c
1274 1798 m 1278 1796 c
1276 1798 m 1278 1794 c
1307 1771 m 1310 1767 c
1307 1769 m 1312 1767 c
1330 1798 m 1330 1767 c
1332 1796 m 1332 1769 c
1323 1798 m 1335 1798 c
1335 1767 c
1350 1794 m 1350 1796 c
1348 1796 c
1348 1791 c
1353 1791 c
1353 1796 c
1350 1798 c
1346 1798 c
1341 1796 c
1337 1791 c
1335 1785 c
1323 1767 m 1341 1767 c
1326 1798 m 1330 1796 c
1328 1798 m 1330 1794 c
1330 1769 m 1326 1767 c
1330 1771 m 1328 1767 c
1335 1771 m 1337 1767 c
1335 1769 m 1339 1767 c
1368 1785 m 1393 1785 c
1393 1789 c
1391 1794 c
1388 1796 c
1382 1798 c
1377 1798 c
1370 1796 c
1366 1791 c
1364 1785 c
1364 1780 c
1366 1773 c
1370 1769 c
1377 1767 c
1382 1767 c
1388 1769 c
1393 1773 c
1391 1787 m 1391 1789 c
1388 1794 c
1368 1791 m 1366 1787 c
1366 1778 c
1368 1773 c
1388 1785 m 1388 1791 c
1386 1796 c
1382 1798 c
1377 1798 m 1373 1796 c
1370 1794 c
1368 1787 c
1368 1778 c
1370 1771 c
1373 1769 c
1377 1767 c
1467 1809 m 1467 1767 c
1469 1809 m 1469 1769 c
1472 1814 m 1472 1767 c
1472 1814 m 1465 1807 c
1460 1805 c
1458 1767 m 1481 1767 c
1467 1769 m 1463 1767 c
1467 1771 m 1465 1767 c
1472 1771 m 1474 1767 c
1472 1769 m 1476 1767 c
1561 1823 m 1557 1818 c
1552 1812 c
1548 1803 c
1546 1791 c
1546 1782 c
1548 1771 c
1552 1762 c
1557 1755 c
1561 1751 c
1552 1809 m 1550 1803 c
1548 1794 c
1548 1780 c
1550 1771 c
1552 1764 c
1557 1818 m 1555 1814 c
1552 1807 c
1550 1794 c
1550 1780 c
1552 1767 c
1555 1760 c
1557 1755 c
1581 1791 m 1581 1794 c
1583 1794 c
1583 1789 c
1579 1789 c
1579 1794 c
1581 1796 c
1586 1798 c
1595 1798 c
1599 1796 c
1601 1794 c
1604 1789 c
1604 1773 c
1606 1769 c
1608 1767 c
1599 1794 m 1601 1789 c
1601 1773 c
1604 1769 c
1595 1798 m 1597 1796 c
1599 1791 c
1599 1773 c
1601 1769 c
1608 1767 c
1610 1767 c
1599 1787 m 1597 1785 c
1586 1782 c
1579 1780 c
1577 1776 c
1577 1773 c
1579 1769 c
1586 1767 c
1592 1767 c
1597 1769 c
1599 1773 c
1581 1780 m 1579 1776 c
1579 1773 c
1581 1769 c
1597 1785 m 1588 1782 c
1583 1780 c
1581 1776 c
1581 1773 c
1583 1769 c
1586 1767 c
1624 1823 m 1628 1818 c
1633 1812 c
1637 1803 c
1640 1791 c
1640 1782 c
1637 1771 c
1633 1762 c
1628 1755 c
1624 1751 c
1633 1809 m 1635 1803 c
1637 1794 c
1637 1780 c
1635 1771 c
1633 1764 c
1628 1818 m 1631 1814 c
1633 1807 c
1635 1794 c
1635 1780 c
1633 1767 c
1631 1760 c
1628 1755 c
showpage

%! lwplot file
%%BoundingBox:   184   420   448   539
/m { moveto } def
/c { lineto currentpoint stroke moveto } def
/ci { /r exch def /yy exch def /xx exch def xx r add yy m xx yy r 0 360 arc
closepath stroke} def
/cf { /r exch def /yy exch def /xx exch def xx r add yy m xx yy r 0 360 arc
fill} def
/sq { /r exch def /yy exch def /xx exch def xx r 2 div sub yy r 2 div sub m r 0
rlineto 0 r rlineto r neg 0 rlineto closepath stroke} def
/sf { /r exch def /yy exch def /xx exch def xx r 2 div sub yy r 2 div sub m r 0
rlineto 0 r rlineto r neg 0 rlineto closepath fill} def
/di { /r exch def /Fr r 0.6 mul def /yy exch def /xx exch def xx yy r add m Fr
neg r neg rlineto Fr r neg rlineto Fr r rlineto closepath stroke} def
/df { /r exch def /Fr r 0.6 mul def /yy exch def /xx exch def xx yy r add m Fr
neg r neg rlineto Fr r neg rlineto Fr r rlineto closepath fill} def
/tu { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r add m Fr
neg Fr -2 mul rlineto Fr 2 mul 0 rlineto closepath stroke} def
/tuf { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r add m
Fr neg Fr -2 mul rlineto Fr 2 mul 0 rlineto closepath fill} def
/td { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r sub m Fr
neg Fr 2 mul rlineto Fr 2 mul 0 rlineto closepath stroke} def
/tdf { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r sub m
Fr neg Fr 2 mul rlineto Fr 2 mul 0 rlineto closepath fill} def
72 300 div dup scale
3 setlinewidth
1600 1970 m 1605 1974 c
1606 1979 c
1603 1983 c
1596 1987 c
1588 1991 c
1581 1994 c
1577 1998 c
1577 2002 c
1582 2006 c
1588 2012 c
1595 2017 c
1599 2022 c
1600 2027 c
1596 2031 c
1589 2034 c
1581 2036 c
1573 2038 c
1568 2041 c
1567 2045 c
1570 2050 c
1575 2056 c
1581 2063 c
1584 2069 c
1585 2074 c
1581 2077 c
1574 2079 c
1565 2079 c
1557 2080 c
1551 2082 c
1549 2085 c
1551 2091 c
1554 2098 c
1559 2105 c
1562 2112 c
1562 2117 c
1558 2120 c
1551 2120 c
1542 2120 c
1534 2119 c
1527 2119 c
1524 2122 c
1525 2128 c
1527 2135 c
1530 2143 c
1532 2150 c
1531 2155 c
1527 2158 c
1521 2158 c
1512 2156 c
1504 2153 c
1497 2153 c
1494 2155 c
1493 2159 c
1494 2167 c
1495 2175 c
1496 2183 c
1495 2188 c
1491 2191 c
1484 2189 c
1476 2186 c
1469 2183 c
1462 2180 c
1458 2181 c
1456 2186 c
1455 2193 c
1455 2201 c
1455 2209 c
1453 2215 c
1448 2216 c
1443 2215 c
1435 2210 c
1428 2205 c
1422 2202 c
1418 2202 c
1415 2205 c
1413 2212 c
1411 2220 c
1410 2228 c
1407 2233 c
1402 2235 c
1397 2233 c
1391 2227 c
1385 2221 c
1379 2216 c
1375 2215 c
1371 2217 c
1368 2223 c
1365 2231 c
1362 2239 c
1358 2244 c
1354 2245 c
1349 2243 c
1344 2237 c
1339 2229 c
1334 2224 c
1330 2221 c
1326 2222 c
1322 2227 c
1318 2234 c
1313 2242 c
1308 2246 c
1304 2247 c
1300 2244 c
1296 2238 c
1292 2230 c
1288 2223 c
1285 2219 c
1281 2219 c
1276 2223 c
1270 2230 c
1265 2236 c
1259 2240 c
1254 2241 c
1251 2238 c
1248 2231 c
1246 2222 c
1243 2215 c
1240 2210 c
1236 2209 c
1231 2212 c
1225 2217 c
1218 2222 c
1212 2226 c
1207 2226 c
1204 2223 c
1202 2216 c
1201 2207 c
1200 2199 c
1198 2194 c
1195 2192 c
1189 2193 c
1182 2197 c
1175 2201 c
1168 2204 c
1163 2204 c
1160 2200 c
1159 2193 c
1160 2185 c
1160 2177 c
1160 2171 c
1157 2168 c
1152 2168 c
1144 2170 c
1136 2173 c
1128 2175 c
1123 2174 c
1120 2170 c
1121 2164 c
1123 2156 c
1125 2148 c
1126 2141 c
1124 2138 c
1119 2137 c
1111 2137 c
1103 2139 c
1095 2140 c
1089 2138 c
1087 2134 c
1088 2128 c
1091 2121 c
1095 2113 c
1097 2107 c
1097 2102 c
1092 2100 c
1085 2100 c
1076 2100 c
1068 2100 c
1062 2097 c
1060 2093 c
1062 2088 c
1067 2081 c
1072 2074 c
1075 2068 c
1076 2063 c
1072 2060 c
1065 2059 c
1057 2057 c
1049 2055 c
1043 2053 c
1042 2048 c
1044 2043 c
1049 2037 c
1056 2031 c
1061 2026 c
1062 2021 c
1060 2018 c
1053 2015 c
1045 2012 c
1037 2009 c
1032 2005 c
1031 2001 c
1034 1996 c
1040 1991 c
1047 1986 c
1053 1982 c
1056 1978 c
1055 1974 c
1050 1970 c
1042 1966 c
767 1972 m 1317 1972 c
767 1959 m 1317 1959 c
1600 1970 m 1605 1974 c
1606 1979 c
1603 1983 c
1596 1987 c
1588 1991 c
1581 1994 c
1577 1998 c
1577 2002 c
1582 2006 c
1588 2012 c
1595 2017 c
1599 2022 c
1600 2027 c
1596 2031 c
1589 2034 c
1581 2036 c
1573 2038 c
1568 2041 c
1567 2045 c
1570 2050 c
1575 2056 c
1581 2063 c
1584 2069 c
1585 2074 c
1581 2077 c
1574 2079 c
1565 2079 c
1557 2080 c
1551 2082 c
1549 2085 c
1551 2091 c
1554 2098 c
1559 2105 c
1562 2112 c
1562 2117 c
1558 2120 c
1551 2120 c
1542 2120 c
1534 2119 c
1527 2119 c
1524 2122 c
1525 2128 c
1527 2135 c
1530 2143 c
1532 2150 c
1531 2155 c
1527 2158 c
1521 2158 c
1512 2156 c
1504 2153 c
1497 2153 c
1494 2155 c
1493 2159 c
1494 2167 c
1495 2175 c
1496 2183 c
1495 2188 c
1491 2191 c
1484 2189 c
1476 2186 c
1469 2183 c
1462 2180 c
1458 2181 c
1456 2186 c
1455 2193 c
1455 2201 c
1455 2209 c
1453 2215 c
1448 2216 c
1443 2215 c
1435 2210 c
1428 2205 c
1422 2202 c
1418 2202 c
1415 2205 c
1413 2212 c
1411 2220 c
1410 2228 c
1407 2233 c
1402 2235 c
1397 2233 c
1391 2227 c
1385 2221 c
1379 2216 c
1375 2215 c
1371 2217 c
1368 2223 c
1365 2231 c
1362 2239 c
1358 2244 c
1354 2245 c
1349 2243 c
1344 2237 c
1339 2229 c
1334 2224 c
1330 2221 c
1326 2222 c
1322 2227 c
1318 2234 c
1313 2242 c
1308 2246 c
1304 2247 c
1300 2244 c
1296 2238 c
1292 2230 c
1288 2223 c
1285 2219 c
1281 2219 c
1276 2223 c
1270 2230 c
1265 2236 c
1259 2240 c
1254 2241 c
1251 2238 c
1248 2231 c
1246 2222 c
1243 2215 c
1240 2210 c
1236 2209 c
1231 2212 c
1225 2217 c
1218 2222 c
1212 2226 c
1207 2226 c
1204 2223 c
1202 2216 c
1201 2207 c
1200 2199 c
1198 2194 c
1195 2192 c
1189 2193 c
1182 2197 c
1175 2201 c
1168 2204 c
1163 2204 c
1160 2200 c
1159 2193 c
1160 2185 c
1160 2177 c
1160 2171 c
1157 2168 c
1152 2168 c
1144 2170 c
1136 2173 c
1128 2175 c
1123 2174 c
1120 2170 c
1121 2164 c
1123 2156 c
1125 2148 c
1126 2141 c
1124 2138 c
1119 2137 c
1111 2137 c
1103 2139 c
1095 2140 c
1089 2138 c
1087 2134 c
1088 2128 c
1091 2121 c
1095 2113 c
1097 2107 c
1097 2102 c
1092 2100 c
1085 2100 c
1076 2100 c
1068 2100 c
1062 2097 c
1060 2093 c
1062 2088 c
1067 2081 c
1072 2074 c
1075 2068 c
1076 2063 c
1072 2060 c
1065 2059 c
1057 2057 c
1049 2055 c
1043 2053 c
1042 2048 c
1044 2043 c
1049 2037 c
1056 2031 c
1061 2026 c
1062 2021 c
1060 2018 c
1053 2015 c
1045 2012 c
1037 2009 c
1032 2005 c
1031 2001 c
1034 1996 c
1040 1991 c
1047 1986 c
1053 1982 c
1056 1978 c
1055 1974 c
1050 1970 c
1042 1966 c
1317 1966 m 1868 1966 c
1297 1967 m 1338 1968 c
1297 1969 c
1338 1971 c
1298 1972 c
1337 1973 c
1299 1974 c
1336 1975 c
1300 1976 c
1334 1977 c
1302 1978 c
1333 1979 c
1303 1980 c
1331 1981 c
1305 1982 c
1329 1983 c
1308 1983 c
1326 1984 c
1310 1984 c
1324 1985 c
1312 1985 c
1321 1985 c
1315 1986 c
1319 1986 c
1317 1986 c
1316 1986 c
1320 1986 c
1314 1985 c
1323 1985 c
1311 1985 c
1325 1984 c
1309 1984 c
1327 1983 c
1306 1983 c
1330 1982 c
1304 1981 c
1332 1980 c
1302 1979 c
1333 1978 c
1301 1977 c
1335 1976 c
1299 1975 c
1336 1974 c
1298 1973 c
1337 1972 c
1297 1971 c
1338 1969 c
1297 1968 c
1338 1967 c
1297 1966 c
1338 1964 c
1297 1963 c
1338 1962 c
1297 1961 c
1337 1959 c
1298 1958 c
1336 1957 c
1299 1956 c
1335 1955 c
1301 1954 c
1333 1953 c
1302 1952 c
1332 1951 c
1304 1950 c
1330 1949 c
1306 1949 c
1327 1948 c
1309 1947 c
1325 1947 c
1311 1946 c
1323 1946 c
1314 1946 c
1320 1946 c
1316 1945 c
1318 1945 c
1319 1945 c
1315 1946 c
1321 1946 c
1312 1946 c
1324 1946 c
1310 1947 c
1326 1947 c
1308 1948 c
1329 1949 c
1305 1949 c
1331 1950 c
1303 1951 c
1333 1952 c
1302 1953 c
1334 1954 c
1300 1955 c
1336 1956 c
1299 1957 c
1337 1958 c
1298 1959 c
1338 1961 c
1297 1962 c
1338 1963 c
1297 1964 c
1338 1966 c
1191 1814 m 1191 1767 c
1193 1812 m 1193 1769 c
1196 1814 m 1196 1767 c
1184 1814 m 1220 1814 c
1220 1800 c
1196 1791 m 1209 1791 c
1209 1800 m 1209 1782 c
1184 1767 m 1202 1767 c
1187 1814 m 1191 1812 c
1189 1814 m 1191 1809 c
1198 1814 m 1196 1809 c
1200 1814 m 1196 1812 c
1209 1814 m 1220 1812 c
1214 1814 m 1220 1809 c
1216 1814 m 1220 1807 c
1218 1814 m 1220 1800 c
1209 1800 m 1207 1791 c
1209 1782 c
1209 1796 m 1205 1791 c
1209 1787 c
1209 1794 m 1200 1791 c
1209 1789 c
1191 1769 m 1187 1767 c
1191 1771 m 1189 1767 c
1196 1771 m 1198 1767 c
1196 1769 m 1200 1767 c
1236 1814 m 1236 1809 c
1241 1809 c
1241 1814 c
1236 1814 c
1238 1814 m 1238 1809 c
1236 1812 m 1241 1812 c
1236 1798 m 1236 1767 c
1238 1796 m 1238 1769 c
1229 1798 m 1241 1798 c
1241 1767 c
1229 1767 m 1247 1767 c
1232 1798 m 1236 1796 c
1234 1798 m 1236 1794 c
1236 1769 m 1232 1767 c
1236 1771 m 1234 1767 c
1241 1771 m 1243 1767 c
1241 1769 m 1245 1767 c
1286 1796 m 1288 1794 c
1290 1796 c
1288 1798 c
1286 1798 c
1281 1796 c
1279 1794 c
1270 1798 m 1265 1796 c
1263 1794 c
1261 1789 c
1261 1785 c
1263 1780 c
1265 1778 c
1270 1776 c
1274 1776 c
1279 1778 c
1281 1780 c
1283 1785 c
1283 1789 c
1281 1794 c
1279 1796 c
1274 1798 c
1270 1798 c
1265 1794 m 1263 1789 c
1263 1785 c
1265 1780 c
1279 1780 m 1281 1785 c
1281 1789 c
1279 1794 c
1270 1798 m 1268 1796 c
1265 1791 c
1265 1782 c
1268 1778 c
1270 1776 c
1274 1776 m 1277 1778 c
1279 1782 c
1279 1791 c
1277 1796 c
1274 1798 c
1263 1780 m 1261 1778 c
1259 1773 c
1259 1771 c
1261 1767 c
1263 1764 c
1270 1762 c
1279 1762 c
1286 1760 c
1288 1758 c
1263 1767 m 1270 1764 c
1279 1764 c
1286 1762 c
1259 1771 m 1261 1769 c
1268 1767 c
1279 1767 c
1286 1764 c
1288 1760 c
1288 1758 c
1286 1753 c
1279 1751 c
1265 1751 c
1259 1753 c
1256 1758 c
1256 1760 c
1259 1764 c
1265 1767 c
1265 1751 m 1261 1753 c
1259 1758 c
1259 1760 c
1261 1764 c
1265 1767 c
1306 1798 m 1306 1778 c
1308 1771 c
1311 1769 c
1315 1767 c
1322 1767 c
1326 1769 c
1329 1771 c
1331 1776 c
1308 1796 m 1308 1776 c
1311 1771 c
1299 1798 m 1311 1798 c
1311 1776 c
1313 1769 c
1315 1767 c
1331 1798 m 1331 1767 c
1342 1767 c
1333 1796 m 1333 1769 c
1324 1798 m 1335 1798 c
1335 1767 c
1302 1798 m 1306 1796 c
1304 1798 m 1306 1794 c
1335 1771 m 1338 1767 c
1335 1769 m 1340 1767 c
1358 1798 m 1358 1767 c
1360 1796 m 1360 1769 c
1351 1798 m 1363 1798 c
1363 1767 c
1378 1794 m 1378 1796 c
1376 1796 c
1376 1791 c
1381 1791 c
1381 1796 c
1378 1798 c
1374 1798 c
1369 1796 c
1365 1791 c
1363 1785 c
1351 1767 m 1369 1767 c
1354 1798 m 1358 1796 c
1356 1798 m 1358 1794 c
1358 1769 m 1354 1767 c
1358 1771 m 1356 1767 c
1363 1771 m 1365 1767 c
1363 1769 m 1367 1767 c
1396 1785 m 1421 1785 c
1421 1789 c
1419 1794 c
1416 1796 c
1410 1798 c
1405 1798 c
1398 1796 c
1394 1791 c
1392 1785 c
1392 1780 c
1394 1773 c
1398 1769 c
1405 1767 c
1410 1767 c
1416 1769 c
1421 1773 c
1419 1787 m 1419 1789 c
1416 1794 c
1396 1791 m 1394 1787 c
1394 1778 c
1396 1773 c
1416 1785 m 1416 1791 c
1414 1796 c
1410 1798 c
1405 1798 m 1401 1796 c
1398 1794 c
1396 1787 c
1396 1778 c
1398 1771 c
1401 1769 c
1405 1767 c
1495 1809 m 1495 1767 c
1497 1809 m 1497 1769 c
1500 1814 m 1500 1767 c
1500 1814 m 1493 1807 c
1488 1805 c
1486 1767 m 1509 1767 c
1495 1769 m 1491 1767 c
1495 1771 m 1493 1767 c
1500 1771 m 1502 1767 c
1500 1769 m 1504 1767 c
1589 1823 m 1585 1818 c
1580 1812 c
1576 1803 c
1574 1791 c
1574 1782 c
1576 1771 c
1580 1762 c
1585 1755 c
1589 1751 c
1580 1809 m 1578 1803 c
1576 1794 c
1576 1780 c
1578 1771 c
1580 1764 c
1585 1818 m 1583 1814 c
1580 1807 c
1578 1794 c
1578 1780 c
1580 1767 c
1583 1760 c
1585 1755 c
1609 1814 m 1609 1767 c
1611 1769 c
1616 1769 c
1611 1812 m 1611 1771 c
1602 1814 m 1614 1814 c
1614 1769 c
1614 1791 m 1616 1796 c
1620 1798 c
1625 1798 c
1632 1796 c
1636 1791 c
1638 1785 c
1638 1780 c
1636 1773 c
1632 1769 c
1625 1767 c
1620 1767 c
1616 1769 c
1614 1773 c
1634 1791 m 1636 1787 c
1636 1778 c
1634 1773 c
1625 1798 m 1629 1796 c
1632 1794 c
1634 1787 c
1634 1778 c
1632 1771 c
1629 1769 c
1625 1767 c
1605 1814 m 1609 1812 c
1607 1814 m 1609 1809 c
1654 1823 m 1658 1818 c
1663 1812 c
1667 1803 c
1670 1791 c
1670 1782 c
1667 1771 c
1663 1762 c
1658 1755 c
1654 1751 c
1663 1809 m 1665 1803 c
1667 1794 c
1667 1780 c
1665 1771 c
1663 1764 c
1658 1818 m 1661 1814 c
1663 1807 c
1665 1794 c
1665 1780 c
1663 1767 c
1661 1760 c
1658 1755 c
showpage

%! lwplot file
%%BoundingBox:   184   420   448   505
/m { moveto } def
/c { lineto currentpoint stroke moveto } def
/ci { /r exch def /yy exch def /xx exch def xx r add yy m xx yy r 0 360 arc
closepath stroke} def
/cf { /r exch def /yy exch def /xx exch def xx r add yy m xx yy r 0 360 arc
fill} def
/sq { /r exch def /yy exch def /xx exch def xx r 2 div sub yy r 2 div sub m r 0
rlineto 0 r rlineto r neg 0 rlineto closepath stroke} def
/sf { /r exch def /yy exch def /xx exch def xx r 2 div sub yy r 2 div sub m r 0
rlineto 0 r rlineto r neg 0 rlineto closepath fill} def
/di { /r exch def /Fr r 0.6 mul def /yy exch def /xx exch def xx yy r add m Fr
neg r neg rlineto Fr r neg rlineto Fr r rlineto closepath stroke} def
/df { /r exch def /Fr r 0.6 mul def /yy exch def /xx exch def xx yy r add m Fr
neg r neg rlineto Fr r neg rlineto Fr r rlineto closepath fill} def
/tu { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r add m Fr
neg Fr -2 mul rlineto Fr 2 mul 0 rlineto closepath stroke} def
/tuf { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r add m
Fr neg Fr -2 mul rlineto Fr 2 mul 0 rlineto closepath fill} def
/td { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r sub m Fr
neg Fr 2 mul rlineto Fr 2 mul 0 rlineto closepath stroke} def
/tdf { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r sub m
Fr neg Fr 2 mul rlineto Fr 2 mul 0 rlineto closepath fill} def
72 300 div dup scale
3 setlinewidth
1597 1968 m 1599 1970 c
1600 1972 c
1598 1974 c
1595 1976 c
1591 1978 c
1587 1980 c
1585 1982 c
1585 1984 c
1587 1986 c
1590 1989 c
1594 1991 c
1596 1994 c
1596 1996 c
1595 1998 c
1591 2000 c
1587 2001 c
1583 2002 c
1580 2003 c
1580 2005 c
1581 2008 c
1584 2011 c
1587 2014 c
1589 2017 c
1589 2020 c
1587 2021 c
1583 2022 c
1579 2022 c
1575 2023 c
1572 2024 c
1571 2025 c
1572 2028 c
1574 2032 c
1576 2035 c
1577 2039 c
1577 2041 c
1575 2043 c
1572 2043 c
1568 2043 c
1563 2042 c
1560 2043 c
1559 2044 c
1559 2047 c
1560 2050 c
1562 2054 c
1562 2058 c
1562 2061 c
1560 2062 c
1557 2062 c
1553 2061 c
1548 2060 c
1545 2059 c
1543 2060 c
1543 2063 c
1543 2066 c
1544 2070 c
1544 2074 c
1544 2077 c
1542 2078 c
1539 2078 c
1535 2076 c
1531 2074 c
1527 2073 c
1525 2073 c
1524 2076 c
1524 2079 c
1524 2083 c
1524 2087 c
1523 2090 c
1521 2091 c
1518 2090 c
1514 2088 c
1511 2085 c
1508 2084 c
1505 2084 c
1504 2085 c
1503 2089 c
1502 2093 c
1501 2097 c
1500 2100 c
1498 2100 c
1495 2099 c
1492 2096 c
1489 2093 c
1486 2091 c
1484 2090 c
1482 2091 c
1480 2094 c
1479 2098 c
1477 2102 c
1476 2105 c
1473 2105 c
1471 2104 c
1468 2101 c
1466 2098 c
1464 2095 c
1461 2093 c
1459 2094 c
1457 2096 c
1455 2100 c
1453 2104 c
1451 2106 c
1448 2107 c
1446 2105 c
1444 2102 c
1442 2098 c
1441 2094 c
1439 2092 c
1437 2092 c
1434 2094 c
1432 2098 c
1429 2101 c
1426 2103 c
1424 2103 c
1422 2102 c
1420 2098 c
1419 2094 c
1418 2090 c
1417 2088 c
1415 2087 c
1412 2089 c
1409 2091 c
1405 2094 c
1402 2096 c
1400 2096 c
1398 2094 c
1397 2091 c
1397 2086 c
1397 2082 c
1396 2080 c
1394 2079 c
1391 2079 c
1388 2081 c
1384 2083 c
1380 2085 c
1378 2085 c
1376 2083 c
1376 2079 c
1376 2075 c
1377 2071 c
1376 2068 c
1375 2067 c
1372 2067 c
1369 2068 c
1364 2069 c
1361 2070 c
1358 2070 c
1357 2068 c
1357 2065 c
1358 2061 c
1359 2057 c
1359 2053 c
1358 2052 c
1356 2051 c
1352 2052 c
1348 2052 c
1344 2053 c
1341 2052 c
1340 2050 c
1341 2047 c
1342 2043 c
1344 2039 c
1345 2036 c
1345 2034 c
1343 2033 c
1339 2033 c
1334 2033 c
1330 2033 c
1328 2032 c
1327 2030 c
1328 2027 c
1330 2023 c
1332 2020 c
1334 2017 c
1334 2014 c
1333 2013 c
1329 2012 c
1325 2011 c
1321 2011 c
1318 2009 c
1317 2007 c
1318 2004 c
1321 2001 c
1324 1998 c
1327 1996 c
1328 1993 c
1326 1992 c
1323 1990 c
1319 1989 c
1315 1987 c
1313 1985 c
1312 1983 c
1313 1981 c
1316 1978 c
1320 1976 c
1323 1974 c
1324 1972 c
1324 1970 c
1321 1968 c
1318 1966 c
767 1972 m 1317 1972 c
767 1959 m 1317 1959 c
1597 1968 m 1599 1970 c
1600 1972 c
1598 1974 c
1595 1976 c
1591 1978 c
1587 1980 c
1585 1982 c
1585 1984 c
1587 1986 c
1590 1989 c
1594 1991 c
1596 1994 c
1596 1996 c
1595 1998 c
1591 2000 c
1587 2001 c
1583 2002 c
1580 2003 c
1580 2005 c
1581 2008 c
1584 2011 c
1587 2014 c
1589 2017 c
1589 2020 c
1587 2021 c
1583 2022 c
1579 2022 c
1575 2023 c
1572 2024 c
1571 2025 c
1572 2028 c
1574 2032 c
1576 2035 c
1577 2039 c
1577 2041 c
1575 2043 c
1572 2043 c
1568 2043 c
1563 2042 c
1560 2043 c
1559 2044 c
1559 2047 c
1560 2050 c
1562 2054 c
1562 2058 c
1562 2061 c
1560 2062 c
1557 2062 c
1553 2061 c
1548 2060 c
1545 2059 c
1543 2060 c
1543 2063 c
1543 2066 c
1544 2070 c
1544 2074 c
1544 2077 c
1542 2078 c
1539 2078 c
1535 2076 c
1531 2074 c
1527 2073 c
1525 2073 c
1524 2076 c
1524 2079 c
1524 2083 c
1524 2087 c
1523 2090 c
1521 2091 c
1518 2090 c
1514 2088 c
1511 2085 c
1508 2084 c
1505 2084 c
1504 2085 c
1503 2089 c
1502 2093 c
1501 2097 c
1500 2100 c
1498 2100 c
1495 2099 c
1492 2096 c
1489 2093 c
1486 2091 c
1484 2090 c
1482 2091 c
1480 2094 c
1479 2098 c
1477 2102 c
1476 2105 c
1473 2105 c
1471 2104 c
1468 2101 c
1466 2098 c
1464 2095 c
1461 2093 c
1459 2094 c
1457 2096 c
1455 2100 c
1453 2104 c
1451 2106 c
1448 2107 c
1446 2105 c
1444 2102 c
1442 2098 c
1441 2094 c
1439 2092 c
1437 2092 c
1434 2094 c
1432 2098 c
1429 2101 c
1426 2103 c
1424 2103 c
1422 2102 c
1420 2098 c
1419 2094 c
1418 2090 c
1417 2088 c
1415 2087 c
1412 2089 c
1409 2091 c
1405 2094 c
1402 2096 c
1400 2096 c
1398 2094 c
1397 2091 c
1397 2086 c
1397 2082 c
1396 2080 c
1394 2079 c
1391 2079 c
1388 2081 c
1384 2083 c
1380 2085 c
1378 2085 c
1376 2083 c
1376 2079 c
1376 2075 c
1377 2071 c
1376 2068 c
1375 2067 c
1372 2067 c
1369 2068 c
1364 2069 c
1361 2070 c
1358 2070 c
1357 2068 c
1357 2065 c
1358 2061 c
1359 2057 c
1359 2053 c
1358 2052 c
1356 2051 c
1352 2052 c
1348 2052 c
1344 2053 c
1341 2052 c
1340 2050 c
1341 2047 c
1342 2043 c
1344 2039 c
1345 2036 c
1345 2034 c
1343 2033 c
1339 2033 c
1334 2033 c
1330 2033 c
1328 2032 c
1327 2030 c
1328 2027 c
1330 2023 c
1332 2020 c
1334 2017 c
1334 2014 c
1333 2013 c
1329 2012 c
1325 2011 c
1321 2011 c
1318 2009 c
1317 2007 c
1318 2004 c
1321 2001 c
1324 1998 c
1327 1996 c
1328 1993 c
1326 1992 c
1323 1990 c
1319 1989 c
1315 1987 c
1313 1985 c
1312 1983 c
1313 1981 c
1316 1978 c
1320 1976 c
1323 1974 c
1324 1972 c
1324 1970 c
1321 1968 c
1318 1966 c
1317 1966 m 1868 1966 c
1297 1967 m 1338 1968 c
1297 1969 c
1338 1971 c
1298 1972 c
1337 1973 c
1299 1974 c
1336 1975 c
1300 1976 c
1334 1977 c
1302 1978 c
1333 1979 c
1303 1980 c
1331 1981 c
1305 1982 c
1329 1983 c
1308 1983 c
1326 1984 c
1310 1984 c
1324 1985 c
1312 1985 c
1321 1985 c
1315 1986 c
1319 1986 c
1317 1986 c
1316 1986 c
1320 1986 c
1314 1985 c
1323 1985 c
1311 1985 c
1325 1984 c
1309 1984 c
1327 1983 c
1306 1983 c
1330 1982 c
1304 1981 c
1332 1980 c
1302 1979 c
1333 1978 c
1301 1977 c
1335 1976 c
1299 1975 c
1336 1974 c
1298 1973 c
1337 1972 c
1297 1971 c
1338 1969 c
1297 1968 c
1338 1967 c
1297 1966 c
1338 1964 c
1297 1963 c
1338 1962 c
1297 1961 c
1337 1959 c
1298 1958 c
1336 1957 c
1299 1956 c
1335 1955 c
1301 1954 c
1333 1953 c
1302 1952 c
1332 1951 c
1304 1950 c
1330 1949 c
1306 1949 c
1327 1948 c
1309 1947 c
1325 1947 c
1311 1946 c
1323 1946 c
1314 1946 c
1320 1946 c
1316 1945 c
1318 1945 c
1319 1945 c
1315 1946 c
1321 1946 c
1312 1946 c
1324 1946 c
1310 1947 c
1326 1947 c
1308 1948 c
1329 1949 c
1305 1949 c
1331 1950 c
1303 1951 c
1333 1952 c
1302 1953 c
1334 1954 c
1300 1955 c
1336 1956 c
1299 1957 c
1337 1958 c
1298 1959 c
1338 1961 c
1297 1962 c
1338 1963 c
1297 1964 c
1338 1966 c
1191 1814 m 1191 1767 c
1193 1812 m 1193 1769 c
1196 1814 m 1196 1767 c
1184 1814 m 1220 1814 c
1220 1800 c
1196 1791 m 1209 1791 c
1209 1800 m 1209 1782 c
1184 1767 m 1202 1767 c
1187 1814 m 1191 1812 c
1189 1814 m 1191 1809 c
1198 1814 m 1196 1809 c
1200 1814 m 1196 1812 c
1209 1814 m 1220 1812 c
1214 1814 m 1220 1809 c
1216 1814 m 1220 1807 c
1218 1814 m 1220 1800 c
1209 1800 m 1207 1791 c
1209 1782 c
1209 1796 m 1205 1791 c
1209 1787 c
1209 1794 m 1200 1791 c
1209 1789 c
1191 1769 m 1187 1767 c
1191 1771 m 1189 1767 c
1196 1771 m 1198 1767 c
1196 1769 m 1200 1767 c
1236 1814 m 1236 1809 c
1241 1809 c
1241 1814 c
1236 1814 c
1238 1814 m 1238 1809 c
1236 1812 m 1241 1812 c
1236 1798 m 1236 1767 c
1238 1796 m 1238 1769 c
1229 1798 m 1241 1798 c
1241 1767 c
1229 1767 m 1247 1767 c
1232 1798 m 1236 1796 c
1234 1798 m 1236 1794 c
1236 1769 m 1232 1767 c
1236 1771 m 1234 1767 c
1241 1771 m 1243 1767 c
1241 1769 m 1245 1767 c
1286 1796 m 1288 1794 c
1290 1796 c
1288 1798 c
1286 1798 c
1281 1796 c
1279 1794 c
1270 1798 m 1265 1796 c
1263 1794 c
1261 1789 c
1261 1785 c
1263 1780 c
1265 1778 c
1270 1776 c
1274 1776 c
1279 1778 c
1281 1780 c
1283 1785 c
1283 1789 c
1281 1794 c
1279 1796 c
1274 1798 c
1270 1798 c
1265 1794 m 1263 1789 c
1263 1785 c
1265 1780 c
1279 1780 m 1281 1785 c
1281 1789 c
1279 1794 c
1270 1798 m 1268 1796 c
1265 1791 c
1265 1782 c
1268 1778 c
1270 1776 c
1274 1776 m 1277 1778 c
1279 1782 c
1279 1791 c
1277 1796 c
1274 1798 c
1263 1780 m 1261 1778 c
1259 1773 c
1259 1771 c
1261 1767 c
1263 1764 c
1270 1762 c
1279 1762 c
1286 1760 c
1288 1758 c
1263 1767 m 1270 1764 c
1279 1764 c
1286 1762 c
1259 1771 m 1261 1769 c
1268 1767 c
1279 1767 c
1286 1764 c
1288 1760 c
1288 1758 c
1286 1753 c
1279 1751 c
1265 1751 c
1259 1753 c
1256 1758 c
1256 1760 c
1259 1764 c
1265 1767 c
1265 1751 m 1261 1753 c
1259 1758 c
1259 1760 c
1261 1764 c
1265 1767 c
1306 1798 m 1306 1778 c
1308 1771 c
1311 1769 c
1315 1767 c
1322 1767 c
1326 1769 c
1329 1771 c
1331 1776 c
1308 1796 m 1308 1776 c
1311 1771 c
1299 1798 m 1311 1798 c
1311 1776 c
1313 1769 c
1315 1767 c
1331 1798 m 1331 1767 c
1342 1767 c
1333 1796 m 1333 1769 c
1324 1798 m 1335 1798 c
1335 1767 c
1302 1798 m 1306 1796 c
1304 1798 m 1306 1794 c
1335 1771 m 1338 1767 c
1335 1769 m 1340 1767 c
1358 1798 m 1358 1767 c
1360 1796 m 1360 1769 c
1351 1798 m 1363 1798 c
1363 1767 c
1378 1794 m 1378 1796 c
1376 1796 c
1376 1791 c
1381 1791 c
1381 1796 c
1378 1798 c
1374 1798 c
1369 1796 c
1365 1791 c
1363 1785 c
1351 1767 m 1369 1767 c
1354 1798 m 1358 1796 c
1356 1798 m 1358 1794 c
1358 1769 m 1354 1767 c
1358 1771 m 1356 1767 c
1363 1771 m 1365 1767 c
1363 1769 m 1367 1767 c
1396 1785 m 1421 1785 c
1421 1789 c
1419 1794 c
1416 1796 c
1410 1798 c
1405 1798 c
1398 1796 c
1394 1791 c
1392 1785 c
1392 1780 c
1394 1773 c
1398 1769 c
1405 1767 c
1410 1767 c
1416 1769 c
1421 1773 c
1419 1787 m 1419 1789 c
1416 1794 c
1396 1791 m 1394 1787 c
1394 1778 c
1396 1773 c
1416 1785 m 1416 1791 c
1414 1796 c
1410 1798 c
1405 1798 m 1401 1796 c
1398 1794 c
1396 1787 c
1396 1778 c
1398 1771 c
1401 1769 c
1405 1767 c
1495 1809 m 1495 1767 c
1497 1809 m 1497 1769 c
1500 1814 m 1500 1767 c
1500 1814 m 1493 1807 c
1488 1805 c
1486 1767 m 1509 1767 c
1495 1769 m 1491 1767 c
1495 1771 m 1493 1767 c
1500 1771 m 1502 1767 c
1500 1769 m 1504 1767 c
1589 1823 m 1585 1818 c
1580 1812 c
1576 1803 c
1574 1791 c
1574 1782 c
1576 1771 c
1580 1762 c
1585 1755 c
1589 1751 c
1580 1809 m 1578 1803 c
1576 1794 c
1576 1780 c
1578 1771 c
1580 1764 c
1585 1818 m 1583 1814 c
1580 1807 c
1578 1794 c
1578 1780 c
1580 1767 c
1583 1760 c
1585 1755 c
1632 1789 m 1632 1791 c
1629 1791 c
1629 1787 c
1634 1787 c
1634 1791 c
1629 1796 c
1625 1798 c
1618 1798 c
1611 1796 c
1607 1791 c
1605 1785 c
1605 1780 c
1607 1773 c
1611 1769 c
1618 1767 c
1623 1767 c
1629 1769 c
1634 1773 c
1609 1791 m 1607 1787 c
1607 1778 c
1609 1773 c
1618 1798 m 1614 1796 c
1611 1794 c
1609 1787 c
1609 1778 c
1611 1771 c
1614 1769 c
1618 1767 c
1650 1823 m 1654 1818 c
1659 1812 c
1663 1803 c
1666 1791 c
1666 1782 c
1663 1771 c
1659 1762 c
1654 1755 c
1650 1751 c
1659 1809 m 1661 1803 c
1663 1794 c
1663 1780 c
1661 1771 c
1659 1764 c
1654 1818 m 1657 1814 c
1659 1807 c
1661 1794 c
1661 1780 c
1659 1767 c
1657 1760 c
1654 1755 c
showpage

%! lwplot file
%%BoundingBox:   184   420   448   505
/m { moveto } def
/c { lineto currentpoint stroke moveto } def
/ci { /r exch def /yy exch def /xx exch def xx r add yy m xx yy r 0 360 arc
closepath stroke} def
/cf { /r exch def /yy exch def /xx exch def xx r add yy m xx yy r 0 360 arc
fill} def
/sq { /r exch def /yy exch def /xx exch def xx r 2 div sub yy r 2 div sub m r 0
rlineto 0 r rlineto r neg 0 rlineto closepath stroke} def
/sf { /r exch def /yy exch def /xx exch def xx r 2 div sub yy r 2 div sub m r 0
rlineto 0 r rlineto r neg 0 rlineto closepath fill} def
/di { /r exch def /Fr r 0.6 mul def /yy exch def /xx exch def xx yy r add m Fr
neg r neg rlineto Fr r neg rlineto Fr r rlineto closepath stroke} def
/df { /r exch def /Fr r 0.6 mul def /yy exch def /xx exch def xx yy r add m Fr
neg r neg rlineto Fr r neg rlineto Fr r rlineto closepath fill} def
/tu { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r add m Fr
neg Fr -2 mul rlineto Fr 2 mul 0 rlineto closepath stroke} def
/tuf { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r add m
Fr neg Fr -2 mul rlineto Fr 2 mul 0 rlineto closepath fill} def
/td { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r sub m Fr
neg Fr 2 mul rlineto Fr 2 mul 0 rlineto closepath stroke} def
/tdf { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r sub m
Fr neg Fr 2 mul rlineto Fr 2 mul 0 rlineto closepath fill} def
72 300 div dup scale
3 setlinewidth
1321 1968 m 1324 1970 c
1324 1972 c
1323 1974 c
1319 1976 c
1315 1978 c
1312 1980 c
1310 1982 c
1310 1984 c
1312 1986 c
1315 1989 c
1318 1991 c
1321 1994 c
1321 1996 c
1319 1998 c
1316 2000 c
1311 2001 c
1308 2002 c
1305 2003 c
1305 2005 c
1306 2008 c
1309 2011 c
1311 2014 c
1313 2017 c
1313 2020 c
1312 2021 c
1308 2022 c
1304 2022 c
1300 2023 c
1297 2024 c
1296 2025 c
1296 2028 c
1298 2032 c
1301 2035 c
1302 2039 c
1302 2041 c
1300 2043 c
1296 2043 c
1292 2043 c
1288 2042 c
1285 2043 c
1283 2044 c
1283 2047 c
1285 2050 c
1286 2054 c
1287 2058 c
1287 2061 c
1285 2062 c
1281 2062 c
1277 2061 c
1273 2060 c
1270 2059 c
1268 2060 c
1267 2063 c
1268 2066 c
1269 2070 c
1269 2074 c
1268 2077 c
1266 2078 c
1263 2078 c
1259 2076 c
1255 2074 c
1252 2073 c
1250 2073 c
1249 2076 c
1249 2079 c
1249 2083 c
1248 2087 c
1247 2090 c
1245 2091 c
1242 2090 c
1239 2088 c
1235 2085 c
1232 2084 c
1230 2084 c
1228 2085 c
1227 2089 c
1227 2093 c
1226 2097 c
1224 2100 c
1222 2100 c
1220 2099 c
1216 2096 c
1213 2093 c
1211 2091 c
1208 2090 c
1207 2091 c
1205 2094 c
1204 2098 c
1202 2102 c
1200 2105 c
1198 2105 c
1195 2104 c
1193 2101 c
1190 2098 c
1188 2095 c
1186 2093 c
1184 2094 c
1182 2096 c
1180 2100 c
1178 2104 c
1175 2106 c
1173 2107 c
1171 2105 c
1169 2102 c
1167 2098 c
1165 2094 c
1163 2092 c
1161 2092 c
1159 2094 c
1156 2098 c
1153 2101 c
1151 2103 c
1148 2103 c
1146 2102 c
1145 2098 c
1144 2094 c
1143 2090 c
1141 2088 c
1139 2087 c
1137 2089 c
1133 2091 c
1130 2094 c
1127 2096 c
1124 2096 c
1123 2094 c
1122 2091 c
1122 2086 c
1121 2082 c
1120 2080 c
1118 2079 c
1116 2079 c
1112 2081 c
1108 2083 c
1105 2085 c
1102 2085 c
1101 2083 c
1101 2079 c
1101 2075 c
1101 2071 c
1101 2068 c
1100 2067 c
1097 2067 c
1093 2068 c
1089 2069 c
1085 2070 c
1083 2070 c
1081 2068 c
1081 2065 c
1082 2061 c
1084 2057 c
1084 2053 c
1083 2052 c
1080 2051 c
1077 2052 c
1072 2052 c
1068 2053 c
1066 2052 c
1065 2050 c
1065 2047 c
1067 2043 c
1069 2039 c
1070 2036 c
1069 2034 c
1067 2033 c
1063 2033 c
1059 2033 c
1055 2033 c
1052 2032 c
1051 2030 c
1052 2027 c
1054 2023 c
1057 2020 c
1059 2017 c
1059 2014 c
1057 2013 c
1054 2012 c
1049 2011 c
1045 2011 c
1043 2009 c
1042 2007 c
1043 2004 c
1046 2001 c
1049 1998 c
1051 1996 c
1052 1993 c
1051 1992 c
1048 1990 c
1044 1989 c
1040 1987 c
1037 1985 c
1036 1983 c
1038 1981 c
1041 1978 c
1045 1976 c
1048 1974 c
1049 1972 c
1048 1970 c
1046 1968 c
1042 1966 c
767 1972 m 1317 1972 c
767 1959 m 1317 1959 c
1321 1968 m 1324 1970 c
1324 1972 c
1323 1974 c
1319 1976 c
1315 1978 c
1312 1980 c
1310 1982 c
1310 1984 c
1312 1986 c
1315 1989 c
1318 1991 c
1321 1994 c
1321 1996 c
1319 1998 c
1316 2000 c
1311 2001 c
1308 2002 c
1305 2003 c
1305 2005 c
1306 2008 c
1309 2011 c
1311 2014 c
1313 2017 c
1313 2020 c
1312 2021 c
1308 2022 c
1304 2022 c
1300 2023 c
1297 2024 c
1296 2025 c
1296 2028 c
1298 2032 c
1301 2035 c
1302 2039 c
1302 2041 c
1300 2043 c
1296 2043 c
1292 2043 c
1288 2042 c
1285 2043 c
1283 2044 c
1283 2047 c
1285 2050 c
1286 2054 c
1287 2058 c
1287 2061 c
1285 2062 c
1281 2062 c
1277 2061 c
1273 2060 c
1270 2059 c
1268 2060 c
1267 2063 c
1268 2066 c
1269 2070 c
1269 2074 c
1268 2077 c
1266 2078 c
1263 2078 c
1259 2076 c
1255 2074 c
1252 2073 c
1250 2073 c
1249 2076 c
1249 2079 c
1249 2083 c
1248 2087 c
1247 2090 c
1245 2091 c
1242 2090 c
1239 2088 c
1235 2085 c
1232 2084 c
1230 2084 c
1228 2085 c
1227 2089 c
1227 2093 c
1226 2097 c
1224 2100 c
1222 2100 c
1220 2099 c
1216 2096 c
1213 2093 c
1211 2091 c
1208 2090 c
1207 2091 c
1205 2094 c
1204 2098 c
1202 2102 c
1200 2105 c
1198 2105 c
1195 2104 c
1193 2101 c
1190 2098 c
1188 2095 c
1186 2093 c
1184 2094 c
1182 2096 c
1180 2100 c
1178 2104 c
1175 2106 c
1173 2107 c
1171 2105 c
1169 2102 c
1167 2098 c
1165 2094 c
1163 2092 c
1161 2092 c
1159 2094 c
1156 2098 c
1153 2101 c
1151 2103 c
1148 2103 c
1146 2102 c
1145 2098 c
1144 2094 c
1143 2090 c
1141 2088 c
1139 2087 c
1137 2089 c
1133 2091 c
1130 2094 c
1127 2096 c
1124 2096 c
1123 2094 c
1122 2091 c
1122 2086 c
1121 2082 c
1120 2080 c
1118 2079 c
1116 2079 c
1112 2081 c
1108 2083 c
1105 2085 c
1102 2085 c
1101 2083 c
1101 2079 c
1101 2075 c
1101 2071 c
1101 2068 c
1100 2067 c
1097 2067 c
1093 2068 c
1089 2069 c
1085 2070 c
1083 2070 c
1081 2068 c
1081 2065 c
1082 2061 c
1084 2057 c
1084 2053 c
1083 2052 c
1080 2051 c
1077 2052 c
1072 2052 c
1068 2053 c
1066 2052 c
1065 2050 c
1065 2047 c
1067 2043 c
1069 2039 c
1070 2036 c
1069 2034 c
1067 2033 c
1063 2033 c
1059 2033 c
1055 2033 c
1052 2032 c
1051 2030 c
1052 2027 c
1054 2023 c
1057 2020 c
1059 2017 c
1059 2014 c
1057 2013 c
1054 2012 c
1049 2011 c
1045 2011 c
1043 2009 c
1042 2007 c
1043 2004 c
1046 2001 c
1049 1998 c
1051 1996 c
1052 1993 c
1051 1992 c
1048 1990 c
1044 1989 c
1040 1987 c
1037 1985 c
1036 1983 c
1038 1981 c
1041 1978 c
1045 1976 c
1048 1974 c
1049 1972 c
1048 1970 c
1046 1968 c
1042 1966 c
1317 1966 m 1868 1966 c
1297 1967 m 1338 1968 c
1297 1969 c
1338 1971 c
1298 1972 c
1337 1973 c
1299 1974 c
1336 1975 c
1300 1976 c
1334 1977 c
1302 1978 c
1333 1979 c
1303 1980 c
1331 1981 c
1305 1982 c
1329 1983 c
1308 1983 c
1326 1984 c
1310 1984 c
1324 1985 c
1312 1985 c
1321 1985 c
1315 1986 c
1319 1986 c
1317 1986 c
1316 1986 c
1320 1986 c
1314 1985 c
1323 1985 c
1311 1985 c
1325 1984 c
1309 1984 c
1327 1983 c
1306 1983 c
1330 1982 c
1304 1981 c
1332 1980 c
1302 1979 c
1333 1978 c
1301 1977 c
1335 1976 c
1299 1975 c
1336 1974 c
1298 1973 c
1337 1972 c
1297 1971 c
1338 1969 c
1297 1968 c
1338 1967 c
1297 1966 c
1338 1964 c
1297 1963 c
1338 1962 c
1297 1961 c
1337 1959 c
1298 1958 c
1336 1957 c
1299 1956 c
1335 1955 c
1301 1954 c
1333 1953 c
1302 1952 c
1332 1951 c
1304 1950 c
1330 1949 c
1306 1949 c
1327 1948 c
1309 1947 c
1325 1947 c
1311 1946 c
1323 1946 c
1314 1946 c
1320 1946 c
1316 1945 c
1318 1945 c
1319 1945 c
1315 1946 c
1321 1946 c
1312 1946 c
1324 1946 c
1310 1947 c
1326 1947 c
1308 1948 c
1329 1949 c
1305 1949 c
1331 1950 c
1303 1951 c
1333 1952 c
1302 1953 c
1334 1954 c
1300 1955 c
1336 1956 c
1299 1957 c
1337 1958 c
1298 1959 c
1338 1961 c
1297 1962 c
1338 1963 c
1297 1964 c
1338 1966 c
1191 1814 m 1191 1767 c
1193 1812 m 1193 1769 c
1196 1814 m 1196 1767 c
1184 1814 m 1220 1814 c
1220 1800 c
1196 1791 m 1209 1791 c
1209 1800 m 1209 1782 c
1184 1767 m 1202 1767 c
1187 1814 m 1191 1812 c
1189 1814 m 1191 1809 c
1198 1814 m 1196 1809 c
1200 1814 m 1196 1812 c
1209 1814 m 1220 1812 c
1214 1814 m 1220 1809 c
1216 1814 m 1220 1807 c
1218 1814 m 1220 1800 c
1209 1800 m 1207 1791 c
1209 1782 c
1209 1796 m 1205 1791 c
1209 1787 c
1209 1794 m 1200 1791 c
1209 1789 c
1191 1769 m 1187 1767 c
1191 1771 m 1189 1767 c
1196 1771 m 1198 1767 c
1196 1769 m 1200 1767 c
1236 1814 m 1236 1809 c
1241 1809 c
1241 1814 c
1236 1814 c
1238 1814 m 1238 1809 c
1236 1812 m 1241 1812 c
1236 1798 m 1236 1767 c
1238 1796 m 1238 1769 c
1229 1798 m 1241 1798 c
1241 1767 c
1229 1767 m 1247 1767 c
1232 1798 m 1236 1796 c
1234 1798 m 1236 1794 c
1236 1769 m 1232 1767 c
1236 1771 m 1234 1767 c
1241 1771 m 1243 1767 c
1241 1769 m 1245 1767 c
1286 1796 m 1288 1794 c
1290 1796 c
1288 1798 c
1286 1798 c
1281 1796 c
1279 1794 c
1270 1798 m 1265 1796 c
1263 1794 c
1261 1789 c
1261 1785 c
1263 1780 c
1265 1778 c
1270 1776 c
1274 1776 c
1279 1778 c
1281 1780 c
1283 1785 c
1283 1789 c
1281 1794 c
1279 1796 c
1274 1798 c
1270 1798 c
1265 1794 m 1263 1789 c
1263 1785 c
1265 1780 c
1279 1780 m 1281 1785 c
1281 1789 c
1279 1794 c
1270 1798 m 1268 1796 c
1265 1791 c
1265 1782 c
1268 1778 c
1270 1776 c
1274 1776 m 1277 1778 c
1279 1782 c
1279 1791 c
1277 1796 c
1274 1798 c
1263 1780 m 1261 1778 c
1259 1773 c
1259 1771 c
1261 1767 c
1263 1764 c
1270 1762 c
1279 1762 c
1286 1760 c
1288 1758 c
1263 1767 m 1270 1764 c
1279 1764 c
1286 1762 c
1259 1771 m 1261 1769 c
1268 1767 c
1279 1767 c
1286 1764 c
1288 1760 c
1288 1758 c
1286 1753 c
1279 1751 c
1265 1751 c
1259 1753 c
1256 1758 c
1256 1760 c
1259 1764 c
1265 1767 c
1265 1751 m 1261 1753 c
1259 1758 c
1259 1760 c
1261 1764 c
1265 1767 c
1306 1798 m 1306 1778 c
1308 1771 c
1311 1769 c
1315 1767 c
1322 1767 c
1326 1769 c
1329 1771 c
1331 1776 c
1308 1796 m 1308 1776 c
1311 1771 c
1299 1798 m 1311 1798 c
1311 1776 c
1313 1769 c
1315 1767 c
1331 1798 m 1331 1767 c
1342 1767 c
1333 1796 m 1333 1769 c
1324 1798 m 1335 1798 c
1335 1767 c
1302 1798 m 1306 1796 c
1304 1798 m 1306 1794 c
1335 1771 m 1338 1767 c
1335 1769 m 1340 1767 c
1358 1798 m 1358 1767 c
1360 1796 m 1360 1769 c
1351 1798 m 1363 1798 c
1363 1767 c
1378 1794 m 1378 1796 c
1376 1796 c
1376 1791 c
1381 1791 c
1381 1796 c
1378 1798 c
1374 1798 c
1369 1796 c
1365 1791 c
1363 1785 c
1351 1767 m 1369 1767 c
1354 1798 m 1358 1796 c
1356 1798 m 1358 1794 c
1358 1769 m 1354 1767 c
1358 1771 m 1356 1767 c
1363 1771 m 1365 1767 c
1363 1769 m 1367 1767 c
1396 1785 m 1421 1785 c
1421 1789 c
1419 1794 c
1416 1796 c
1410 1798 c
1405 1798 c
1398 1796 c
1394 1791 c
1392 1785 c
1392 1780 c
1394 1773 c
1398 1769 c
1405 1767 c
1410 1767 c
1416 1769 c
1421 1773 c
1419 1787 m 1419 1789 c
1416 1794 c
1396 1791 m 1394 1787 c
1394 1778 c
1396 1773 c
1416 1785 m 1416 1791 c
1414 1796 c
1410 1798 c
1405 1798 m 1401 1796 c
1398 1794 c
1396 1787 c
1396 1778 c
1398 1771 c
1401 1769 c
1405 1767 c
1495 1809 m 1495 1767 c
1497 1809 m 1497 1769 c
1500 1814 m 1500 1767 c
1500 1814 m 1493 1807 c
1488 1805 c
1486 1767 m 1509 1767 c
1495 1769 m 1491 1767 c
1495 1771 m 1493 1767 c
1500 1771 m 1502 1767 c
1500 1769 m 1504 1767 c
1589 1823 m 1585 1818 c
1580 1812 c
1576 1803 c
1574 1791 c
1574 1782 c
1576 1771 c
1580 1762 c
1585 1755 c
1589 1751 c
1580 1809 m 1578 1803 c
1576 1794 c
1576 1780 c
1578 1771 c
1580 1764 c
1585 1818 m 1583 1814 c
1580 1807 c
1578 1794 c
1578 1780 c
1580 1767 c
1583 1760 c
1585 1755 c
1629 1814 m 1629 1767 c
1641 1767 c
1632 1812 m 1632 1769 c
1623 1814 m 1634 1814 c
1634 1767 c
1629 1791 m 1627 1796 c
1623 1798 c
1618 1798 c
1611 1796 c
1607 1791 c
1605 1785 c
1605 1780 c
1607 1773 c
1611 1769 c
1618 1767 c
1623 1767 c
1627 1769 c
1629 1773 c
1609 1791 m 1607 1787 c
1607 1778 c
1609 1773 c
1618 1798 m 1614 1796 c
1611 1794 c
1609 1787 c
1609 1778 c
1611 1771 c
1614 1769 c
1618 1767 c
1625 1814 m 1629 1812 c
1627 1814 m 1629 1809 c
1634 1771 m 1636 1767 c
1634 1769 m 1638 1767 c
1654 1823 m 1658 1818 c
1663 1812 c
1667 1803 c
1670 1791 c
1670 1782 c
1667 1771 c
1663 1762 c
1658 1755 c
1654 1751 c
1663 1809 m 1665 1803 c
1667 1794 c
1667 1780 c
1665 1771 c
1663 1764 c
1658 1818 m 1661 1814 c
1663 1807 c
1665 1794 c
1665 1780 c
1663 1767 c
1661 1760 c
1658 1755 c
showpage

%! lwplot file
%%BoundingBox:   184   420   448   505
/m { moveto } def
/c { lineto currentpoint stroke moveto } def
/ci { /r exch def /yy exch def /xx exch def xx r add yy m xx yy r 0 360 arc
closepath stroke} def
/cf { /r exch def /yy exch def /xx exch def xx r add yy m xx yy r 0 360 arc
fill} def
/sq { /r exch def /yy exch def /xx exch def xx r 2 div sub yy r 2 div sub m r 0
rlineto 0 r rlineto r neg 0 rlineto closepath stroke} def
/sf { /r exch def /yy exch def /xx exch def xx r 2 div sub yy r 2 div sub m r 0
rlineto 0 r rlineto r neg 0 rlineto closepath fill} def
/di { /r exch def /Fr r 0.6 mul def /yy exch def /xx exch def xx yy r add m Fr
neg r neg rlineto Fr r neg rlineto Fr r rlineto closepath stroke} def
/df { /r exch def /Fr r 0.6 mul def /yy exch def /xx exch def xx yy r add m Fr
neg r neg rlineto Fr r neg rlineto Fr r rlineto closepath fill} def
/tu { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r add m Fr
neg Fr -2 mul rlineto Fr 2 mul 0 rlineto closepath stroke} def
/tuf { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r add m
Fr neg Fr -2 mul rlineto Fr 2 mul 0 rlineto closepath fill} def
/td { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r sub m Fr
neg Fr 2 mul rlineto Fr 2 mul 0 rlineto closepath stroke} def
/tdf { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r sub m
Fr neg Fr 2 mul rlineto Fr 2 mul 0 rlineto closepath fill} def
72 300 div dup scale
3 setlinewidth
1597 1968 m 1599 1970 c
1600 1972 c
1598 1974 c
1595 1976 c
1591 1978 c
1587 1980 c
1585 1982 c
1585 1984 c
1587 1986 c
1590 1989 c
1594 1991 c
1596 1994 c
1596 1996 c
1595 1998 c
1591 2000 c
1587 2001 c
1583 2002 c
1580 2003 c
1580 2005 c
1581 2008 c
1584 2011 c
1587 2014 c
1589 2017 c
1589 2020 c
1587 2021 c
1583 2022 c
1579 2022 c
1575 2023 c
1572 2024 c
1571 2025 c
1572 2028 c
1574 2032 c
1576 2035 c
1577 2039 c
1577 2041 c
1575 2043 c
1572 2043 c
1568 2043 c
1563 2042 c
1560 2043 c
1559 2044 c
1559 2047 c
1560 2050 c
1562 2054 c
1562 2058 c
1562 2061 c
1560 2062 c
1557 2062 c
1553 2061 c
1548 2060 c
1545 2059 c
1543 2060 c
1543 2063 c
1543 2066 c
1544 2070 c
1544 2074 c
1544 2077 c
1542 2078 c
1539 2078 c
1535 2076 c
1531 2074 c
1527 2073 c
1525 2073 c
1524 2076 c
1524 2079 c
1524 2083 c
1524 2087 c
1523 2090 c
1521 2091 c
1518 2090 c
1514 2088 c
1511 2085 c
1508 2084 c
1505 2084 c
1504 2085 c
1503 2089 c
1502 2093 c
1501 2097 c
1500 2100 c
1498 2100 c
1495 2099 c
1492 2096 c
1489 2093 c
1486 2091 c
1484 2090 c
1482 2091 c
1480 2094 c
1479 2098 c
1477 2102 c
1476 2105 c
1473 2105 c
1471 2104 c
1468 2101 c
1466 2098 c
1464 2095 c
1461 2093 c
1459 2094 c
1457 2096 c
1455 2100 c
1453 2104 c
1451 2106 c
1448 2107 c
1446 2105 c
1444 2102 c
1442 2098 c
1441 2094 c
1439 2092 c
1437 2092 c
1434 2094 c
1432 2098 c
1429 2101 c
1426 2103 c
1424 2103 c
1422 2102 c
1420 2098 c
1419 2094 c
1418 2090 c
1417 2088 c
1415 2087 c
1412 2089 c
1409 2091 c
1405 2094 c
1402 2096 c
1400 2096 c
1398 2094 c
1397 2091 c
1397 2086 c
1397 2082 c
1396 2080 c
1394 2079 c
1391 2079 c
1388 2081 c
1384 2083 c
1380 2085 c
1378 2085 c
1376 2083 c
1376 2079 c
1376 2075 c
1377 2071 c
1376 2068 c
1375 2067 c
1372 2067 c
1369 2068 c
1364 2069 c
1361 2070 c
1358 2070 c
1357 2068 c
1357 2065 c
1358 2061 c
1359 2057 c
1359 2053 c
1358 2052 c
1356 2051 c
1352 2052 c
1348 2052 c
1344 2053 c
1341 2052 c
1340 2050 c
1341 2047 c
1342 2043 c
1344 2039 c
1345 2036 c
1345 2034 c
1343 2033 c
1339 2033 c
1334 2033 c
1330 2033 c
1328 2032 c
1327 2030 c
1328 2027 c
1330 2023 c
1332 2020 c
1334 2017 c
1334 2014 c
1333 2013 c
1329 2012 c
1325 2011 c
1321 2011 c
1318 2009 c
1317 2007 c
1318 2004 c
1321 2001 c
1324 1998 c
1327 1996 c
1328 1993 c
1326 1992 c
1323 1990 c
1319 1989 c
1315 1987 c
1313 1985 c
1312 1983 c
1313 1981 c
1316 1978 c
1320 1976 c
1323 1974 c
1324 1972 c
1324 1970 c
1321 1968 c
1318 1966 c
767 1972 m 1317 1972 c
767 1959 m 1317 1959 c
1597 1968 m 1599 1970 c
1600 1972 c
1598 1974 c
1595 1976 c
1591 1978 c
1587 1980 c
1585 1982 c
1585 1984 c
1587 1986 c
1590 1989 c
1594 1991 c
1596 1994 c
1596 1996 c
1595 1998 c
1591 2000 c
1587 2001 c
1583 2002 c
1580 2003 c
1580 2005 c
1581 2008 c
1584 2011 c
1587 2014 c
1589 2017 c
1589 2020 c
1587 2021 c
1583 2022 c
1579 2022 c
1575 2023 c
1572 2024 c
1571 2025 c
1572 2028 c
1574 2032 c
1576 2035 c
1577 2039 c
1577 2041 c
1575 2043 c
1572 2043 c
1568 2043 c
1563 2042 c
1560 2043 c
1559 2044 c
1559 2047 c
1560 2050 c
1562 2054 c
1562 2058 c
1562 2061 c
1560 2062 c
1557 2062 c
1553 2061 c
1548 2060 c
1545 2059 c
1543 2060 c
1543 2063 c
1543 2066 c
1544 2070 c
1544 2074 c
1544 2077 c
1542 2078 c
1539 2078 c
1535 2076 c
1531 2074 c
1527 2073 c
1525 2073 c
1524 2076 c
1524 2079 c
1524 2083 c
1524 2087 c
1523 2090 c
1521 2091 c
1518 2090 c
1514 2088 c
1511 2085 c
1508 2084 c
1505 2084 c
1504 2085 c
1503 2089 c
1502 2093 c
1501 2097 c
1500 2100 c
1498 2100 c
1495 2099 c
1492 2096 c
1489 2093 c
1486 2091 c
1484 2090 c
1482 2091 c
1480 2094 c
1479 2098 c
1477 2102 c
1476 2105 c
1473 2105 c
1471 2104 c
1468 2101 c
1466 2098 c
1464 2095 c
1461 2093 c
1459 2094 c
1457 2096 c
1455 2100 c
1453 2104 c
1451 2106 c
1448 2107 c
1446 2105 c
1444 2102 c
1442 2098 c
1441 2094 c
1439 2092 c
1437 2092 c
1434 2094 c
1432 2098 c
1429 2101 c
1426 2103 c
1424 2103 c
1422 2102 c
1420 2098 c
1419 2094 c
1418 2090 c
1417 2088 c
1415 2087 c
1412 2089 c
1409 2091 c
1405 2094 c
1402 2096 c
1400 2096 c
1398 2094 c
1397 2091 c
1397 2086 c
1397 2082 c
1396 2080 c
1394 2079 c
1391 2079 c
1388 2081 c
1384 2083 c
1380 2085 c
1378 2085 c
1376 2083 c
1376 2079 c
1376 2075 c
1377 2071 c
1376 2068 c
1375 2067 c
1372 2067 c
1369 2068 c
1364 2069 c
1361 2070 c
1358 2070 c
1357 2068 c
1357 2065 c
1358 2061 c
1359 2057 c
1359 2053 c
1358 2052 c
1356 2051 c
1352 2052 c
1348 2052 c
1344 2053 c
1341 2052 c
1340 2050 c
1341 2047 c
1342 2043 c
1344 2039 c
1345 2036 c
1345 2034 c
1343 2033 c
1339 2033 c
1334 2033 c
1330 2033 c
1328 2032 c
1327 2030 c
1328 2027 c
1330 2023 c
1332 2020 c
1334 2017 c
1334 2014 c
1333 2013 c
1329 2012 c
1325 2011 c
1321 2011 c
1318 2009 c
1317 2007 c
1318 2004 c
1321 2001 c
1324 1998 c
1327 1996 c
1328 1993 c
1326 1992 c
1323 1990 c
1319 1989 c
1315 1987 c
1313 1985 c
1312 1983 c
1313 1981 c
1316 1978 c
1320 1976 c
1323 1974 c
1324 1972 c
1324 1970 c
1321 1968 c
1318 1966 c
1317 1966 m 1868 1966 c
1297 1967 m 1338 1968 c
1297 1969 c
1338 1971 c
1298 1972 c
1337 1973 c
1299 1974 c
1336 1975 c
1300 1976 c
1334 1977 c
1302 1978 c
1333 1979 c
1303 1980 c
1331 1981 c
1305 1982 c
1329 1983 c
1308 1983 c
1326 1984 c
1310 1984 c
1324 1985 c
1312 1985 c
1321 1985 c
1315 1986 c
1319 1986 c
1317 1986 c
1316 1986 c
1320 1986 c
1314 1985 c
1323 1985 c
1311 1985 c
1325 1984 c
1309 1984 c
1327 1983 c
1306 1983 c
1330 1982 c
1304 1981 c
1332 1980 c
1302 1979 c
1333 1978 c
1301 1977 c
1335 1976 c
1299 1975 c
1336 1974 c
1298 1973 c
1337 1972 c
1297 1971 c
1338 1969 c
1297 1968 c
1338 1967 c
1297 1966 c
1338 1964 c
1297 1963 c
1338 1962 c
1297 1961 c
1337 1959 c
1298 1958 c
1336 1957 c
1299 1956 c
1335 1955 c
1301 1954 c
1333 1953 c
1302 1952 c
1332 1951 c
1304 1950 c
1330 1949 c
1306 1949 c
1327 1948 c
1309 1947 c
1325 1947 c
1311 1946 c
1323 1946 c
1314 1946 c
1320 1946 c
1316 1945 c
1318 1945 c
1319 1945 c
1315 1946 c
1321 1946 c
1312 1946 c
1324 1946 c
1310 1947 c
1326 1947 c
1308 1948 c
1329 1949 c
1305 1949 c
1331 1950 c
1303 1951 c
1333 1952 c
1302 1953 c
1334 1954 c
1300 1955 c
1336 1956 c
1299 1957 c
1337 1958 c
1298 1959 c
1338 1961 c
1297 1962 c
1338 1963 c
1297 1964 c
1338 1966 c
1565 1992 m 1620 1939 c
1620 1992 m 1565 1939 c
1191 1814 m 1191 1767 c
1193 1812 m 1193 1769 c
1196 1814 m 1196 1767 c
1184 1814 m 1220 1814 c
1220 1800 c
1196 1791 m 1209 1791 c
1209 1800 m 1209 1782 c
1184 1767 m 1202 1767 c
1187 1814 m 1191 1812 c
1189 1814 m 1191 1809 c
1198 1814 m 1196 1809 c
1200 1814 m 1196 1812 c
1209 1814 m 1220 1812 c
1214 1814 m 1220 1809 c
1216 1814 m 1220 1807 c
1218 1814 m 1220 1800 c
1209 1800 m 1207 1791 c
1209 1782 c
1209 1796 m 1205 1791 c
1209 1787 c
1209 1794 m 1200 1791 c
1209 1789 c
1191 1769 m 1187 1767 c
1191 1771 m 1189 1767 c
1196 1771 m 1198 1767 c
1196 1769 m 1200 1767 c
1236 1814 m 1236 1809 c
1241 1809 c
1241 1814 c
1236 1814 c
1238 1814 m 1238 1809 c
1236 1812 m 1241 1812 c
1236 1798 m 1236 1767 c
1238 1796 m 1238 1769 c
1229 1798 m 1241 1798 c
1241 1767 c
1229 1767 m 1247 1767 c
1232 1798 m 1236 1796 c
1234 1798 m 1236 1794 c
1236 1769 m 1232 1767 c
1236 1771 m 1234 1767 c
1241 1771 m 1243 1767 c
1241 1769 m 1245 1767 c
1286 1796 m 1288 1794 c
1290 1796 c
1288 1798 c
1286 1798 c
1281 1796 c
1279 1794 c
1270 1798 m 1265 1796 c
1263 1794 c
1261 1789 c
1261 1785 c
1263 1780 c
1265 1778 c
1270 1776 c
1274 1776 c
1279 1778 c
1281 1780 c
1283 1785 c
1283 1789 c
1281 1794 c
1279 1796 c
1274 1798 c
1270 1798 c
1265 1794 m 1263 1789 c
1263 1785 c
1265 1780 c
1279 1780 m 1281 1785 c
1281 1789 c
1279 1794 c
1270 1798 m 1268 1796 c
1265 1791 c
1265 1782 c
1268 1778 c
1270 1776 c
1274 1776 m 1277 1778 c
1279 1782 c
1279 1791 c
1277 1796 c
1274 1798 c
1263 1780 m 1261 1778 c
1259 1773 c
1259 1771 c
1261 1767 c
1263 1764 c
1270 1762 c
1279 1762 c
1286 1760 c
1288 1758 c
1263 1767 m 1270 1764 c
1279 1764 c
1286 1762 c
1259 1771 m 1261 1769 c
1268 1767 c
1279 1767 c
1286 1764 c
1288 1760 c
1288 1758 c
1286 1753 c
1279 1751 c
1265 1751 c
1259 1753 c
1256 1758 c
1256 1760 c
1259 1764 c
1265 1767 c
1265 1751 m 1261 1753 c
1259 1758 c
1259 1760 c
1261 1764 c
1265 1767 c
1306 1798 m 1306 1778 c
1308 1771 c
1311 1769 c
1315 1767 c
1322 1767 c
1326 1769 c
1329 1771 c
1331 1776 c
1308 1796 m 1308 1776 c
1311 1771 c
1299 1798 m 1311 1798 c
1311 1776 c
1313 1769 c
1315 1767 c
1331 1798 m 1331 1767 c
1342 1767 c
1333 1796 m 1333 1769 c
1324 1798 m 1335 1798 c
1335 1767 c
1302 1798 m 1306 1796 c
1304 1798 m 1306 1794 c
1335 1771 m 1338 1767 c
1335 1769 m 1340 1767 c
1358 1798 m 1358 1767 c
1360 1796 m 1360 1769 c
1351 1798 m 1363 1798 c
1363 1767 c
1378 1794 m 1378 1796 c
1376 1796 c
1376 1791 c
1381 1791 c
1381 1796 c
1378 1798 c
1374 1798 c
1369 1796 c
1365 1791 c
1363 1785 c
1351 1767 m 1369 1767 c
1354 1798 m 1358 1796 c
1356 1798 m 1358 1794 c
1358 1769 m 1354 1767 c
1358 1771 m 1356 1767 c
1363 1771 m 1365 1767 c
1363 1769 m 1367 1767 c
1396 1785 m 1421 1785 c
1421 1789 c
1419 1794 c
1416 1796 c
1410 1798 c
1405 1798 c
1398 1796 c
1394 1791 c
1392 1785 c
1392 1780 c
1394 1773 c
1398 1769 c
1405 1767 c
1410 1767 c
1416 1769 c
1421 1773 c
1419 1787 m 1419 1789 c
1416 1794 c
1396 1791 m 1394 1787 c
1394 1778 c
1396 1773 c
1416 1785 m 1416 1791 c
1414 1796 c
1410 1798 c
1405 1798 m 1401 1796 c
1398 1794 c
1396 1787 c
1396 1778 c
1398 1771 c
1401 1769 c
1405 1767 c
1484 1805 m 1484 1803 c
1486 1803 c
1486 1805 c
1484 1805 c
1484 1807 m 1486 1807 c
1488 1805 c
1488 1803 c
1486 1800 c
1484 1800 c
1482 1803 c
1482 1805 c
1484 1809 c
1486 1812 c
1493 1814 c
1502 1814 c
1509 1812 c
1511 1809 c
1513 1805 c
1513 1800 c
1511 1796 c
1504 1791 c
1493 1787 c
1488 1785 c
1484 1780 c
1482 1773 c
1482 1767 c
1509 1809 m 1511 1805 c
1511 1800 c
1509 1796 c
1502 1814 m 1506 1812 c
1509 1805 c
1509 1800 c
1506 1796 c
1502 1791 c
1493 1787 c
1482 1771 m 1484 1773 c
1488 1773 c
1500 1771 c
1509 1771 c
1513 1773 c
1488 1773 m 1500 1769 c
1509 1769 c
1511 1771 c
1488 1773 m 1500 1767 c
1509 1767 c
1511 1769 c
1513 1773 c
1513 1778 c
1589 1823 m 1585 1818 c
1580 1812 c
1576 1803 c
1574 1791 c
1574 1782 c
1576 1771 c
1580 1762 c
1585 1755 c
1589 1751 c
1580 1809 m 1578 1803 c
1576 1794 c
1576 1780 c
1578 1771 c
1580 1764 c
1585 1818 m 1583 1814 c
1580 1807 c
1578 1794 c
1578 1780 c
1580 1767 c
1583 1760 c
1585 1755 c
1609 1791 m 1609 1794 c
1611 1794 c
1611 1789 c
1607 1789 c
1607 1794 c
1609 1796 c
1614 1798 c
1623 1798 c
1627 1796 c
1629 1794 c
1632 1789 c
1632 1773 c
1634 1769 c
1636 1767 c
1627 1794 m 1629 1789 c
1629 1773 c
1632 1769 c
1623 1798 m 1625 1796 c
1627 1791 c
1627 1773 c
1629 1769 c
1636 1767 c
1638 1767 c
1627 1787 m 1625 1785 c
1614 1782 c
1607 1780 c
1605 1776 c
1605 1773 c
1607 1769 c
1614 1767 c
1620 1767 c
1625 1769 c
1627 1773 c
1609 1780 m 1607 1776 c
1607 1773 c
1609 1769 c
1625 1785 m 1616 1782 c
1611 1780 c
1609 1776 c
1609 1773 c
1611 1769 c
1614 1767 c
1652 1823 m 1656 1818 c
1661 1812 c
1665 1803 c
1668 1791 c
1668 1782 c
1665 1771 c
1661 1762 c
1656 1755 c
1652 1751 c
1661 1809 m 1663 1803 c
1665 1794 c
1665 1780 c
1663 1771 c
1661 1764 c
1656 1818 m 1659 1814 c
1661 1807 c
1663 1794 c
1663 1780 c
1661 1767 c
1659 1760 c
1656 1755 c
showpage

%! lwplot file
%%BoundingBox:   184   420   448   539
/m { moveto } def
/c { lineto currentpoint stroke moveto } def
/ci { /r exch def /yy exch def /xx exch def xx r add yy m xx yy r 0 360 arc
closepath stroke} def
/cf { /r exch def /yy exch def /xx exch def xx r add yy m xx yy r 0 360 arc
fill} def
/sq { /r exch def /yy exch def /xx exch def xx r 2 div sub yy r 2 div sub m r 0
rlineto 0 r rlineto r neg 0 rlineto closepath stroke} def
/sf { /r exch def /yy exch def /xx exch def xx r 2 div sub yy r 2 div sub m r 0
rlineto 0 r rlineto r neg 0 rlineto closepath fill} def
/di { /r exch def /Fr r 0.6 mul def /yy exch def /xx exch def xx yy r add m Fr
neg r neg rlineto Fr r neg rlineto Fr r rlineto closepath stroke} def
/df { /r exch def /Fr r 0.6 mul def /yy exch def /xx exch def xx yy r add m Fr
neg r neg rlineto Fr r neg rlineto Fr r rlineto closepath fill} def
/tu { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r add m Fr
neg Fr -2 mul rlineto Fr 2 mul 0 rlineto closepath stroke} def
/tuf { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r add m
Fr neg Fr -2 mul rlineto Fr 2 mul 0 rlineto closepath fill} def
/td { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r sub m Fr
neg Fr 2 mul rlineto Fr 2 mul 0 rlineto closepath stroke} def
/tdf { /r exch def /Fr r 0.75 mul def /yy exch def /xx exch def xx yy r sub m
Fr neg Fr 2 mul rlineto Fr 2 mul 0 rlineto closepath fill} def
72 300 div dup scale
3 setlinewidth
1600 1970 m 1605 1974 c
1606 1979 c
1603 1983 c
1596 1987 c
1588 1991 c
1581 1994 c
1577 1998 c
1577 2002 c
1582 2006 c
1588 2012 c
1595 2017 c
1599 2022 c
1600 2027 c
1596 2031 c
1589 2034 c
1581 2036 c
1573 2038 c
1568 2041 c
1567 2045 c
1570 2050 c
1575 2056 c
1581 2063 c
1584 2069 c
1585 2074 c
1581 2077 c
1574 2079 c
1565 2079 c
1557 2080 c
1551 2082 c
1549 2085 c
1551 2091 c
1554 2098 c
1559 2105 c
1562 2112 c
1562 2117 c
1558 2120 c
1551 2120 c
1542 2120 c
1534 2119 c
1527 2119 c
1524 2122 c
1525 2128 c
1527 2135 c
1530 2143 c
1532 2150 c
1531 2155 c
1527 2158 c
1521 2158 c
1512 2156 c
1504 2153 c
1497 2153 c
1494 2155 c
1493 2159 c
1494 2167 c
1495 2175 c
1496 2183 c
1495 2188 c
1491 2191 c
1484 2189 c
1476 2186 c
1469 2183 c
1462 2180 c
1458 2181 c
1456 2186 c
1455 2193 c
1455 2201 c
1455 2209 c
1453 2215 c
1448 2216 c
1443 2215 c
1435 2210 c
1428 2205 c
1422 2202 c
1418 2202 c
1415 2205 c
1413 2212 c
1411 2220 c
1410 2228 c
1407 2233 c
1402 2235 c
1397 2233 c
1391 2227 c
1385 2221 c
1379 2216 c
1375 2215 c
1371 2217 c
1368 2223 c
1365 2231 c
1362 2239 c
1358 2244 c
1354 2245 c
1349 2243 c
1344 2237 c
1339 2229 c
1334 2224 c
1330 2221 c
1326 2222 c
1322 2227 c
1318 2234 c
1313 2242 c
1308 2246 c
1304 2247 c
1300 2244 c
1296 2238 c
1292 2230 c
1288 2223 c
1285 2219 c
1281 2219 c
1276 2223 c
1270 2230 c
1265 2236 c
1259 2240 c
1254 2241 c
1251 2238 c
1248 2231 c
1246 2222 c
1243 2215 c
1240 2210 c
1236 2209 c
1231 2212 c
1225 2217 c
1218 2222 c
1212 2226 c
1207 2226 c
1204 2223 c
1202 2216 c
1201 2207 c
1200 2199 c
1198 2194 c
1195 2192 c
1189 2193 c
1182 2197 c
1175 2201 c
1168 2204 c
1163 2204 c
1160 2200 c
1159 2193 c
1160 2185 c
1160 2177 c
1160 2171 c
1157 2168 c
1152 2168 c
1144 2170 c
1136 2173 c
1128 2175 c
1123 2174 c
1120 2170 c
1121 2164 c
1123 2156 c
1125 2148 c
1126 2141 c
1124 2138 c
1119 2137 c
1111 2137 c
1103 2139 c
1095 2140 c
1089 2138 c
1087 2134 c
1088 2128 c
1091 2121 c
1095 2113 c
1097 2107 c
1097 2102 c
1092 2100 c
1085 2100 c
1076 2100 c
1068 2100 c
1062 2097 c
1060 2093 c
1062 2088 c
1067 2081 c
1072 2074 c
1075 2068 c
1076 2063 c
1072 2060 c
1065 2059 c
1057 2057 c
1049 2055 c
1043 2053 c
1042 2048 c
1044 2043 c
1049 2037 c
1056 2031 c
1061 2026 c
1062 2021 c
1060 2018 c
1053 2015 c
1045 2012 c
1037 2009 c
1032 2005 c
1031 2001 c
1034 1996 c
1040 1991 c
1047 1986 c
1053 1982 c
1056 1978 c
1055 1974 c
1050 1970 c
1042 1966 c
767 1972 m 1317 1972 c
767 1959 m 1317 1959 c
1600 1970 m 1605 1974 c
1606 1979 c
1603 1983 c
1596 1987 c
1588 1991 c
1581 1994 c
1577 1998 c
1577 2002 c
1582 2006 c
1588 2012 c
1595 2017 c
1599 2022 c
1600 2027 c
1596 2031 c
1589 2034 c
1581 2036 c
1573 2038 c
1568 2041 c
1567 2045 c
1570 2050 c
1575 2056 c
1581 2063 c
1584 2069 c
1585 2074 c
1581 2077 c
1574 2079 c
1565 2079 c
1557 2080 c
1551 2082 c
1549 2085 c
1551 2091 c
1554 2098 c
1559 2105 c
1562 2112 c
1562 2117 c
1558 2120 c
1551 2120 c
1542 2120 c
1534 2119 c
1527 2119 c
1524 2122 c
1525 2128 c
1527 2135 c
1530 2143 c
1532 2150 c
1531 2155 c
1527 2158 c
1521 2158 c
1512 2156 c
1504 2153 c
1497 2153 c
1494 2155 c
1493 2159 c
1494 2167 c
1495 2175 c
1496 2183 c
1495 2188 c
1491 2191 c
1484 2189 c
1476 2186 c
1469 2183 c
1462 2180 c
1458 2181 c
1456 2186 c
1455 2193 c
1455 2201 c
1455 2209 c
1453 2215 c
1448 2216 c
1443 2215 c
1435 2210 c
1428 2205 c
1422 2202 c
1418 2202 c
1415 2205 c
1413 2212 c
1411 2220 c
1410 2228 c
1407 2233 c
1402 2235 c
1397 2233 c
1391 2227 c
1385 2221 c
1379 2216 c
1375 2215 c
1371 2217 c
1368 2223 c
1365 2231 c
1362 2239 c
1358 2244 c
1354 2245 c
1349 2243 c
1344 2237 c
1339 2229 c
1334 2224 c
1330 2221 c
1326 2222 c
1322 2227 c
1318 2234 c
1313 2242 c
1308 2246 c
1304 2247 c
1300 2244 c
1296 2238 c
1292 2230 c
1288 2223 c
1285 2219 c
1281 2219 c
1276 2223 c
1270 2230 c
1265 2236 c
1259 2240 c
1254 2241 c
1251 2238 c
1248 2231 c
1246 2222 c
1243 2215 c
1240 2210 c
1236 2209 c
1231 2212 c
1225 2217 c
1218 2222 c
1212 2226 c
1207 2226 c
1204 2223 c
1202 2216 c
1201 2207 c
1200 2199 c
1198 2194 c
1195 2192 c
1189 2193 c
1182 2197 c
1175 2201 c
1168 2204 c
1163 2204 c
1160 2200 c
1159 2193 c
1160 2185 c
1160 2177 c
1160 2171 c
1157 2168 c
1152 2168 c
1144 2170 c
1136 2173 c
1128 2175 c
1123 2174 c
1120 2170 c
1121 2164 c
1123 2156 c
1125 2148 c
1126 2141 c
1124 2138 c
1119 2137 c
1111 2137 c
1103 2139 c
1095 2140 c
1089 2138 c
1087 2134 c
1088 2128 c
1091 2121 c
1095 2113 c
1097 2107 c
1097 2102 c
1092 2100 c
1085 2100 c
1076 2100 c
1068 2100 c
1062 2097 c
1060 2093 c
1062 2088 c
1067 2081 c
1072 2074 c
1075 2068 c
1076 2063 c
1072 2060 c
1065 2059 c
1057 2057 c
1049 2055 c
1043 2053 c
1042 2048 c
1044 2043 c
1049 2037 c
1056 2031 c
1061 2026 c
1062 2021 c
1060 2018 c
1053 2015 c
1045 2012 c
1037 2009 c
1032 2005 c
1031 2001 c
1034 1996 c
1040 1991 c
1047 1986 c
1053 1982 c
1056 1978 c
1055 1974 c
1050 1970 c
1042 1966 c
1317 1966 m 1868 1966 c
1297 1967 m 1338 1968 c
1297 1969 c
1338 1971 c
1298 1972 c
1337 1973 c
1299 1974 c
1336 1975 c
1300 1976 c
1334 1977 c
1302 1978 c
1333 1979 c
1303 1980 c
1331 1981 c
1305 1982 c
1329 1983 c
1308 1983 c
1326 1984 c
1310 1984 c
1324 1985 c
1312 1985 c
1321 1985 c
1315 1986 c
1319 1986 c
1317 1986 c
1316 1986 c
1320 1986 c
1314 1985 c
1323 1985 c
1311 1985 c
1325 1984 c
1309 1984 c
1327 1983 c
1306 1983 c
1330 1982 c
1304 1981 c
1332 1980 c
1302 1979 c
1333 1978 c
1301 1977 c
1335 1976 c
1299 1975 c
1336 1974 c
1298 1973 c
1337 1972 c
1297 1971 c
1338 1969 c
1297 1968 c
1338 1967 c
1297 1966 c
1338 1964 c
1297 1963 c
1338 1962 c
1297 1961 c
1337 1959 c
1298 1958 c
1336 1957 c
1299 1956 c
1335 1955 c
1301 1954 c
1333 1953 c
1302 1952 c
1332 1951 c
1304 1950 c
1330 1949 c
1306 1949 c
1327 1948 c
1309 1947 c
1325 1947 c
1311 1946 c
1323 1946 c
1314 1946 c
1320 1946 c
1316 1945 c
1318 1945 c
1319 1945 c
1315 1946 c
1321 1946 c
1312 1946 c
1324 1946 c
1310 1947 c
1326 1947 c
1308 1948 c
1329 1949 c
1305 1949 c
1331 1950 c
1303 1951 c
1333 1952 c
1302 1953 c
1334 1954 c
1300 1955 c
1336 1956 c
1299 1957 c
1337 1958 c
1298 1959 c
1338 1961 c
1297 1962 c
1338 1963 c
1297 1964 c
1338 1966 c
1579 1992 m 1634 1939 c
1634 1992 m 1579 1939 c
1191 1814 m 1191 1767 c
1193 1812 m 1193 1769 c
1196 1814 m 1196 1767 c
1184 1814 m 1220 1814 c
1220 1800 c
1196 1791 m 1209 1791 c
1209 1800 m 1209 1782 c
1184 1767 m 1202 1767 c
1187 1814 m 1191 1812 c
1189 1814 m 1191 1809 c
1198 1814 m 1196 1809 c
1200 1814 m 1196 1812 c
1209 1814 m 1220 1812 c
1214 1814 m 1220 1809 c
1216 1814 m 1220 1807 c
1218 1814 m 1220 1800 c
1209 1800 m 1207 1791 c
1209 1782 c
1209 1796 m 1205 1791 c
1209 1787 c
1209 1794 m 1200 1791 c
1209 1789 c
1191 1769 m 1187 1767 c
1191 1771 m 1189 1767 c
1196 1771 m 1198 1767 c
1196 1769 m 1200 1767 c
1236 1814 m 1236 1809 c
1241 1809 c
1241 1814 c
1236 1814 c
1238 1814 m 1238 1809 c
1236 1812 m 1241 1812 c
1236 1798 m 1236 1767 c
1238 1796 m 1238 1769 c
1229 1798 m 1241 1798 c
1241 1767 c
1229 1767 m 1247 1767 c
1232 1798 m 1236 1796 c
1234 1798 m 1236 1794 c
1236 1769 m 1232 1767 c
1236 1771 m 1234 1767 c
1241 1771 m 1243 1767 c
1241 1769 m 1245 1767 c
1286 1796 m 1288 1794 c
1290 1796 c
1288 1798 c
1286 1798 c
1281 1796 c
1279 1794 c
1270 1798 m 1265 1796 c
1263 1794 c
1261 1789 c
1261 1785 c
1263 1780 c
1265 1778 c
1270 1776 c
1274 1776 c
1279 1778 c
1281 1780 c
1283 1785 c
1283 1789 c
1281 1794 c
1279 1796 c
1274 1798 c
1270 1798 c
1265 1794 m 1263 1789 c
1263 1785 c
1265 1780 c
1279 1780 m 1281 1785 c
1281 1789 c
1279 1794 c
1270 1798 m 1268 1796 c
1265 1791 c
1265 1782 c
1268 1778 c
1270 1776 c
1274 1776 m 1277 1778 c
1279 1782 c
1279 1791 c
1277 1796 c
1274 1798 c
1263 1780 m 1261 1778 c
1259 1773 c
1259 1771 c
1261 1767 c
1263 1764 c
1270 1762 c
1279 1762 c
1286 1760 c
1288 1758 c
1263 1767 m 1270 1764 c
1279 1764 c
1286 1762 c
1259 1771 m 1261 1769 c
1268 1767 c
1279 1767 c
1286 1764 c
1288 1760 c
1288 1758 c
1286 1753 c
1279 1751 c
1265 1751 c
1259 1753 c
1256 1758 c
1256 1760 c
1259 1764 c
1265 1767 c
1265 1751 m 1261 1753 c
1259 1758 c
1259 1760 c
1261 1764 c
1265 1767 c
1306 1798 m 1306 1778 c
1308 1771 c
1311 1769 c
1315 1767 c
1322 1767 c
1326 1769 c
1329 1771 c
1331 1776 c
1308 1796 m 1308 1776 c
1311 1771 c
1299 1798 m 1311 1798 c
1311 1776 c
1313 1769 c
1315 1767 c
1331 1798 m 1331 1767 c
1342 1767 c
1333 1796 m 1333 1769 c
1324 1798 m 1335 1798 c
1335 1767 c
1302 1798 m 1306 1796 c
1304 1798 m 1306 1794 c
1335 1771 m 1338 1767 c
1335 1769 m 1340 1767 c
1358 1798 m 1358 1767 c
1360 1796 m 1360 1769 c
1351 1798 m 1363 1798 c
1363 1767 c
1378 1794 m 1378 1796 c
1376 1796 c
1376 1791 c
1381 1791 c
1381 1796 c
1378 1798 c
1374 1798 c
1369 1796 c
1365 1791 c
1363 1785 c
1351 1767 m 1369 1767 c
1354 1798 m 1358 1796 c
1356 1798 m 1358 1794 c
1358 1769 m 1354 1767 c
1358 1771 m 1356 1767 c
1363 1771 m 1365 1767 c
1363 1769 m 1367 1767 c
1396 1785 m 1421 1785 c
1421 1789 c
1419 1794 c
1416 1796 c
1410 1798 c
1405 1798 c
1398 1796 c
1394 1791 c
1392 1785 c
1392 1780 c
1394 1773 c
1398 1769 c
1405 1767 c
1410 1767 c
1416 1769 c
1421 1773 c
1419 1787 m 1419 1789 c
1416 1794 c
1396 1791 m 1394 1787 c
1394 1778 c
1396 1773 c
1416 1785 m 1416 1791 c
1414 1796 c
1410 1798 c
1405 1798 m 1401 1796 c
1398 1794 c
1396 1787 c
1396 1778 c
1398 1771 c
1401 1769 c
1405 1767 c
1484 1805 m 1484 1803 c
1486 1803 c
1486 1805 c
1484 1805 c
1484 1807 m 1486 1807 c
1488 1805 c
1488 1803 c
1486 1800 c
1484 1800 c
1482 1803 c
1482 1805 c
1484 1809 c
1486 1812 c
1493 1814 c
1502 1814 c
1509 1812 c
1511 1809 c
1513 1805 c
1513 1800 c
1511 1796 c
1504 1791 c
1493 1787 c
1488 1785 c
1484 1780 c
1482 1773 c
1482 1767 c
1509 1809 m 1511 1805 c
1511 1800 c
1509 1796 c
1502 1814 m 1506 1812 c
1509 1805 c
1509 1800 c
1506 1796 c
1502 1791 c
1493 1787 c
1482 1771 m 1484 1773 c
1488 1773 c
1500 1771 c
1509 1771 c
1513 1773 c
1488 1773 m 1500 1769 c
1509 1769 c
1511 1771 c
1488 1773 m 1500 1767 c
1509 1767 c
1511 1769 c
1513 1773 c
1513 1778 c
1589 1823 m 1585 1818 c
1580 1812 c
1576 1803 c
1574 1791 c
1574 1782 c
1576 1771 c
1580 1762 c
1585 1755 c
1589 1751 c
1580 1809 m 1578 1803 c
1576 1794 c
1576 1780 c
1578 1771 c
1580 1764 c
1585 1818 m 1583 1814 c
1580 1807 c
1578 1794 c
1578 1780 c
1580 1767 c
1583 1760 c
1585 1755 c
1609 1814 m 1609 1767 c
1611 1769 c
1616 1769 c
1611 1812 m 1611 1771 c
1602 1814 m 1614 1814 c
1614 1769 c
1614 1791 m 1616 1796 c
1620 1798 c
1625 1798 c
1632 1796 c
1636 1791 c
1638 1785 c
1638 1780 c
1636 1773 c
1632 1769 c
1625 1767 c
1620 1767 c
1616 1769 c
1614 1773 c
1634 1791 m 1636 1787 c
1636 1778 c
1634 1773 c
1625 1798 m 1629 1796 c
1632 1794 c
1634 1787 c
1634 1778 c
1632 1771 c
1629 1769 c
1625 1767 c
1605 1814 m 1609 1812 c
1607 1814 m 1609 1809 c
1654 1823 m 1658 1818 c
1663 1812 c
1667 1803 c
1670 1791 c
1670 1782 c
1667 1771 c
1663 1762 c
1658 1755 c
1654 1751 c
1663 1809 m 1665 1803 c
1667 1794 c
1667 1780 c
1665 1771 c
1663 1764 c
1658 1818 m 1661 1814 c
1663 1807 c
1665 1794 c
1665 1780 c
1663 1767 c
1661 1760 c
1658 1755 c
showpage
